Fast and Reliable Initial Access with Random Beamforming for mmWave Networks

Millimeter-wave (mmWave) communications rely on directional transmissions to overcome severe path loss. Nevertheless, the use of narrow beams complicates the initial access procedure and increase the latency as the transmitter and receiver beams should be aligned for a proper link establishment. In this paper, we investigate the feasibility of random beamforming for the cell-search phase of initial access. We develop a stochastic geometry framework to analyze the performance in terms of detection failure probability and expected latency of initial access as well as total data transmission. Meanwhile, we compare our scheme with the widely used exhaustive search and iterative search schemes, in both control plane and data plane. Our numerical results show that, compared to the other two schemes, random beamforming can substantially reduce the latency of initial access with comparable failure probability in dense networks. We show that the gain of the random beamforming is more prominent in light traffics and low-latency services. Our work demonstrates that developing complex cell-discovery algorithms may be unnecessary in dense mmWave networks and thus shed new lights on mmWave network design.

==> Components/Figures/BeamwidthLatency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel={Number of BS beams},
ymin=0,
ymax=120,
ylabel={Expected IA latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	12.3312821750322\\
3	2.95076438848921\\
4	1.96060913164071\\
6	1.84706612650287\\
7	1.80840561885034\\
9	1.84152127822622\\
10	1.90010423022168\\
12	2.18781738777168\\
14	2.42017577137076\\
15	2.54781101626427\\
17	2.82363933145104\\
18	2.97785591853196\\
20	3.2578769881216\\
21	3.39995033195856\\
23	3.71447434607646\\
25	3.98858758409479\\
26	4.12670545746388\\
28	4.48156479340505\\
29	4.62771302250804\\
31	4.94021302250804\\
32	5.07226013649137\\
34	5.38073198876179\\
36	5.69927481682224\\
37	5.83338555243633\\
39	6.11577422664931\\
40	6.30615724027276\\
42	6.60258016032064\\
43	6.76686547714515\\
45	7.07534701342955\\
47	7.38383016032064\\
48	7.52002002002002\\
50	7.84856491685033\\
};
%\addlegendentry{data1}

\addplot [color=black!50!green, line width=2.0pt]
  table[row sep=crcr]{%
1	22.2970001053519\\
3	7.36493074233459\\
4	5.87433720489837\\
6	4.55861727884729\\
7	4.33875232450023\\
9	3.88573746768574\\
10	3.75513204616067\\
12	3.74487424822307\\
14	3.97873992155154\\
15	3.97238631448037\\
17	4.02605446628913\\
18	4.18230446628913\\
20	4.30695297606439\\
21	4.51492661110521\\
23	4.69970187842972\\
25	4.85523921127056\\
26	5.05767111064455\\
28	5.3393605870021\\
29	5.48902009326208\\
31	5.73147845953003\\
32	5.93583167591333\\
34	6.05078287017835\\
36	6.44748828735034\\
37	6.64065759282436\\
39	6.78269176062894\\
40	6.97968490878939\\
42	7.16618806016277\\
43	7.38204166236181\\
45	7.63918405461103\\
47	7.92835271716756\\
48	8.11643129574271\\
50	8.3886316872428\\
};
%\addlegendentry{data2}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	59.4583911578113\\
3	24.3958310454645\\
4	20.906973816717\\
6	15.7140605981568\\
7	14.7128456463271\\
9	13.8264153428432\\
10	12.5702519379845\\
12	11.6015160523187\\
14	11.7034386068477\\
15	11.3040743556328\\
17	11.0169987237663\\
18	11.3798475217826\\
20	10.833506511499\\
21	11.1247694208548\\
23	10.5442957485514\\
25	10.6835963649752\\
26	11.0239451334592\\
28	10.9919816342827\\
29	11.0388709410205\\
31	10.9772924016725\\
32	11.1951538965291\\
34	11.3034031838856\\
36	11.4848396689941\\
37	11.5478050115949\\
39	11.7347756410256\\
40	11.9800913418243\\
42	11.9980843825512\\
43	12.0416165484933\\
45	12.0218785143071\\
47	12.2876262783737\\
48	12.5846607299636\\
50	12.5619122014602\\
};
%\addlegendentry{data3}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	114.204507372654\\
3	54.9843982861401\\
4	47.626675041876\\
6	35.943000550055\\
7	35.0894303455724\\
9	31.4688282227785\\
10	30.5340964740451\\
12	28.9670649870497\\
14	27.0708034111311\\
15	25.9832874209033\\
17	24.6025587248322\\
18	25.8880976739177\\
20	24.2349691675231\\
21	24.5779669110056\\
23	23.9896296202787\\
25	23.3384266561514\\
26	22.7696801819237\\
28	23.7218424158961\\
29	22.6047318199124\\
31	21.8945095405706\\
32	22.6151965394019\\
34	22.6050601342532\\
36	22.655179596371\\
37	22.2576315429509\\
39	22.1557766858997\\
40	22.4687613183629\\
42	22.1560219789998\\
43	22.3757298538064\\
45	21.8805268775048\\
47	22.296563701503\\
48	21.9827586206897\\
50	22.0532122068139\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.26,0.6) -- (0.02,0.02);
\node[draw=none,fill=white] at (0.27,0.61) {$\lambda=100,200,500,1000 / \text{km}^2$};
\end{axis}
\end{tikzpicture}%

==> Components/Figures/BeamwidthPf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel={Number of BS beams},
ymin=0,
ymax=1,
ylabel={Dectection failure probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0.3784\\
3	0.1104\\
4	0.0626\\
6	0.0435\\
7	0.0345\\
9	0.0213\\
10	0.0166\\
12	0.0154\\
14	0.0115\\
15	0.0101\\
17	0.0083\\
18	0.0082\\
20	0.0066\\
21	0.0059\\
23	0.006\\
25	0.0041\\
26	0.0032\\
28	0.0053\\
29	0.0048\\
31	0.0048\\
32	0.0036\\
34	0.0034\\
36	0.0037\\
37	0.0026\\
39	0.0011\\
40	0.0028\\
42	0.002\\
43	0.0024\\
45	0.0022\\
47	0.002\\
48	0.001\\
50	0.0018\\
};
%\addlegendentry{data1}

\addplot [color=black!50!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.5254\\
3	0.2564\\
4	0.2079\\
6	0.1533\\
7	0.1396\\
9	0.1103\\
10	0.0988\\
12	0.0855\\
14	0.0822\\
15	0.0753\\
17	0.0641\\
18	0.0641\\
20	0.0558\\
21	0.0581\\
23	0.0524\\
25	0.0453\\
26	0.0474\\
28	0.046\\
29	0.0457\\
31	0.0425\\
32	0.0447\\
34	0.0356\\
36	0.0395\\
37	0.0412\\
39	0.0333\\
40	0.0352\\
42	0.0293\\
43	0.0321\\
45	0.0295\\
47	0.0284\\
48	0.0299\\
50	0.028\\
};
%\addlegendentry{data2}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0.7478\\
3	0.5447\\
4	0.5035\\
6	0.4249\\
7	0.4051\\
9	0.3831\\
10	0.355\\
12	0.3272\\
14	0.3224\\
15	0.3094\\
17	0.2948\\
18	0.2999\\
20	0.2782\\
21	0.2817\\
23	0.2579\\
25	0.2531\\
26	0.2582\\
28	0.2486\\
29	0.2455\\
31	0.2347\\
32	0.2365\\
34	0.2305\\
36	0.2266\\
37	0.2238\\
39	0.22\\
40	0.2227\\
42	0.2137\\
43	0.2102\\
45	0.1997\\
47	0.1982\\
48	0.2027\\
50	0.1919\\
};
%\addlegendentry{data3}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.8508\\
3	0.7316\\
4	0.7015\\
6	0.6364\\
7	0.6296\\
9	0.6005\\
10	0.5916\\
12	0.5753\\
14	0.5544\\
15	0.5417\\
17	0.5232\\
18	0.5157\\
20	0.5135\\
21	0.5157\\
23	0.5049\\
25	0.4928\\
26	0.4833\\
28	0.4797\\
29	0.4747\\
31	0.4602\\
32	0.4683\\
34	0.4637\\
36	0.4599\\
37	0.4517\\
39	0.4454\\
40	0.4478\\
42	0.4381\\
43	0.4391\\
45	0.4261\\
47	0.4238\\
48	0.42\\
50	0.4159\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.26,0.74) -- (0.02,0.02);
\node[draw=none,fill=white] at (0.27,0.75) {$\lambda=100,200,500,1000 / \text{km}^2$};
\end{axis}
\end{tikzpicture}%

==> Components/Figures/Blockage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
xmin=0,
xmax=0.1,
xlabel={$\text{Blockage exponent }\beta$},
ymin=0,
ymax=1,
ylabel={Detection failure probability},
axis background/.style={fill=white},
xlabel near ticks,
ylabel near ticks,
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,legend columns=1}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0148\\
0.005	0.0996\\
0.01	0.3117\\
0.015	0.486\\
0.02	0.6115\\
0.025	0.6761\\
0.03	0.7337\\
0.035	0.7651\\
0.04	0.7959\\
0.045	0.8199\\
0.05	0.8317\\
0.055	0.8533\\
0.06	0.8639\\
0.065	0.8747\\
0.07	0.8908\\
0.075	0.893\\
0.08	0.9094\\
0.085	0.9144\\
0.09	0.9232\\
0.095	0.93\\
0.1	0.9337\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=12, N}_{\text{UE}}\text{=4, Sim}$}

\addplot [color=blue, line width=2.0pt, draw=none, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	0.126198443035535\\
0.005	0.104348715596782\\
0.01	0.290661105417303\\
0.015	0.472352210780704\\
0.02	0.605845579065449\\
0.025	0.698836247424504\\
0.03	0.764310093798944\\
0.035	0.811583264798097\\
0.04	0.846604110971308\\
0.045	0.873149448908951\\
0.05	0.893672452784401\\
0.055	0.90981243639234\\
0.06	0.922695577686989\\
0.065	0.933114375245052\\
0.07	0.94163939150908\\
0.075	0.948688599847234\\
0.08	0.95457342391669\\
0.085	0.959529302225574\\
0.09	0.963736465026759\\
0.095	0.967334584047568\\
0.1	0.970432967618783\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=12, N}_{\text{UE}}\text{=4, Analysis}$}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.4321\\
0.005	0.3878\\
0.01	0.4727\\
0.015	0.5852\\
0.02	0.663\\
0.025	0.7237\\
0.03	0.7771\\
0.035	0.8163\\
0.04	0.8437\\
0.045	0.8721\\
0.05	0.8837\\
0.055	0.9026\\
0.06	0.9164\\
0.065	0.93\\
0.07	0.9324\\
0.075	0.9396\\
0.08	0.9477\\
0.085	0.9535\\
0.09	0.9563\\
0.095	0.96\\
0.1	0.9654\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=3, N}_{\text{UE}}\text{=4, Sim}$}

\addplot [color=mycolor2, line width=2.0pt, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.537931510401758\\
0.005	0.339812109238662\\
0.01	0.426305873148247\\
0.015	0.541738374331302\\
0.02	0.643243594436266\\
0.025	0.722610019360015\\
0.03	0.782263190043683\\
0.035	0.826715662101673\\
0.04	0.860006897357534\\
0.045	0.885216292267737\\
0.05	0.904565866981717\\
0.055	0.919631095397308\\
0.06	0.931526618227263\\
0.065	0.941046591573474\\
0.07	0.948762108100073\\
0.075	0.955088874149438\\
0.08	0.960333158794422\\
0.085	0.964702377411939\\
0.09	0.968432530491133\\
0.095	0.971592210055501\\
0.1	0.974304568537176\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=3, N}_{\text{UE}}\text{=4, Analysis}$}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.7324\\
0.005	0.638\\
0.01	0.607\\
0.015	0.6182\\
0.02	0.6437\\
0.025	0.6814\\
0.03	0.7165\\
0.035	0.7527\\
0.04	0.7793\\
0.045	0.8053\\
0.05	0.8332\\
0.055	0.8487\\
0.06	0.8677\\
0.065	0.8832\\
0.07	0.8965\\
0.075	0.9089\\
0.08	0.9163\\
0.085	0.9248\\
0.09	0.9308\\
0.095	0.937\\
0.1	0.9419\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=1, N}_{\text{UE}}\text{=1, Sim}$}

\addplot [color=red, line width=2.0pt, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.789761724808978\\
0.005	0.64165155050797\\
0.01	0.604251891532881\\
0.015	0.611615140308837\\
0.02	0.641565721062251\\
0.025	0.679544671544794\\
0.03	0.717920645170956\\
0.035	0.753325862181877\\
0.04	0.784609511160662\\
0.045	0.811664100410032\\
0.05	0.834822408972667\\
0.055	0.854565739399209\\
0.06	0.871390606741341\\
0.065	0.885753174542478\\
0.07	0.898050652638792\\
0.075	0.908619478427654\\
0.08	0.917740468942924\\
0.085	0.925646285594094\\
0.09	0.932529095498568\\
0.095	0.938547551981491\\
0.1	0.943832806731941\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=1, N}_{\text{UE}}\text{=1, Analysis}$}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Components/Figures/DelayComparison.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.83\columnwidth,
height=0.45\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=20,
xtick={0,4,8,12,16,20},
xlabel={Number of sectors at BS, $\Nb$},
ymin=0,
ymax=80,
ylabel={$\mathbb{E}[L]/t_0$},
ylabel near ticks,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.98)},anchor=north west,legend cell align=left, align=left,draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt, mark size=2.2pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	48\\
2	48\\
3	48\\
4	48\\
5	48\\
6	48\\
7	48\\
8	48\\
9	48\\
10	48\\
11	48\\
12	48\\
13	52\\
14	56\\
15	60\\
16	64\\
17	68\\
18	72\\
19	76\\
20	80\\
};
\addlegendentry{Exhaustive search}

\addplot [smooth, color=red, line width=1.1pt, mark size=2.6pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	21.1633118973712\\
2	14.1174736198738\\
3	11.2411246020549\\
4	9.65210069530581\\
5	8.63462549396533\\
6	7.92221956432752\\
7	7.39255518196729\\
8	6.98143316183794\\
9	6.65183588118301\\
10	6.38086905491029\\
11	6.15358293189132\\
12	5.95978289368704\\
13	6.27495518575348\\
14	6.58675763378838\\
15	6.89556363036963\\
16	7.20168355216436\\
17	7.50537887176606\\
18	7.80687239650603\\
19	8.10635586971599\\
20	8.40399573595256\\
};
\addlegendentry{Random beamforming}
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/DensityNoUEsidelobe.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.001,
xminorticks=true,
xlabel={BS density},
ymin=0,
ymax=1,
ylabel={Detection failure probability},
axis background/.style={fill=white},
xlabel near ticks,
ylabel near ticks,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.99,0.98)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,legend columns=1}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-05	0.96506\\
1.25892541179417e-05	0.95661\\
1.58489319246111e-05	0.94604\\
1.99526231496888e-05	0.92985\\
2.51188643150958e-05	0.91426\\
3.16227766016838e-05	0.89481\\
3.98107170553497e-05	0.86668\\
5.01187233627272e-05	0.83417\\
6.30957344480193e-05	0.79506\\
7.94328234724282e-05	0.75506\\
0.0001	0.69798\\
0.000125892541179417	0.63686\\
0.000158489319246111	0.5713\\
0.000199526231496888	0.49005\\
0.000251188643150958	0.40683\\
0.000316227766016838	0.32001\\
0.000398107170553497	0.24079\\
0.000501187233627273	0.1659\\
0.000630957344480193	0.10679\\
0.000794328234724281	0.05879\\
0.001	0.02892\\
};
\addplot [color=blue, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
1e-05	0.96488156453067\\
1.25892541179417e-05	0.955991950534156\\
1.58489319246111e-05	0.944917337571697\\
1.99526231496888e-05	0.931158065972533\\
2.51188643150958e-05	0.91412163477994\\
3.16227766016838e-05	0.893118004501615\\
3.98107170553497e-05	0.867363106539633\\
5.01187233627272e-05	0.835996496331888\\
6.30957344480193e-05	0.798121416977844\\
7.94328234724282e-05	0.752877847610344\\
0.0001	0.699560374421911\\
0.000125892541179417	0.637790977965751\\
0.000158489319246111	0.567748481898457\\
0.000199526231496888	0.490437635577314\\
0.000251188643150958	0.407946458523175\\
0.000316227766016838	0.323593301579388\\
0.000398107170553497	0.241819089141096\\
0.000501187233627273	0.167674763001715\\
0.000630957344480193	0.105848582043229\\
0.000794328234724281	0.0594151064456971\\
0.001	0.0288043315576723\\
};
\addlegendentry{RB SBP sim+analysis (1)}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1e-05	0.96522\\
1.25892541179417e-05	0.95653\\
1.58489319246111e-05	0.94449\\
1.99526231496888e-05	0.93145\\
2.51188643150958e-05	0.91586\\
3.16227766016838e-05	0.89427\\
3.98107170553497e-05	0.86621\\
5.01187233627272e-05	0.83474\\
6.30957344480193e-05	0.7956\\
7.94328234724282e-05	0.75322\\
0.0001	0.6968\\
0.000125892541179417	0.64049\\
0.000158489319246111	0.56934\\
0.000199526231496888	0.48991\\
0.000251188643150958	0.40589\\
0.000316227766016838	0.32095\\
0.000398107170553497	0.23999\\
0.000501187233627273	0.16866\\
0.000630957344480193	0.10518\\
0.000794328234724281	0.05745\\
0.001	0.02948\\
};
\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	0.96487997412697\\
1.25892541179417e-05	0.955989967259096\\
1.58489319246111e-05	0.944914870449413\\
1.99526231496888e-05	0.931155006446842\\
2.51188643150958e-05	0.914117855359296\\
3.16227766016838e-05	0.893113358643051\\
3.98107170553497e-05	0.867357430767743\\
5.01187233627272e-05	0.835989616022453\\
6.30957344480193e-05	0.798113157624305\\
7.94328234724282e-05	0.752868054248412\\
0.0001	0.699548946488126\\
0.000125892541179417	0.637777887219883\\
0.000158489319246111	0.567733857457266\\
0.000199526231496888	0.490421794892497\\
0.000251188643150958	0.407929954755609\\
0.000316227766016838	0.323576927721821\\
0.000398107170553497	0.241803813255471\\
0.000501187233627273	0.167661571824852\\
0.000630957344480193	0.105838245384741\\
0.000794328234724281	0.0594079360267192\\
0.001	0.0288000619139252\\
};
\addlegendentry{RB SBP sim+analysis (2)}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1e-05	0.95062\\
1.25892541179417e-05	0.9385\\
1.58489319246111e-05	0.92299\\
1.99526231496888e-05	0.90392\\
2.51188643150958e-05	0.88172\\
3.16227766016838e-05	0.8536\\
3.98107170553497e-05	0.81789\\
5.01187233627272e-05	0.77745\\
6.30957344480193e-05	0.72823\\
7.94328234724282e-05	0.67017\\
0.0001	0.60567\\
0.000125892541179417	0.52977\\
0.000158489319246111	0.45236\\
0.000199526231496888	0.36788\\
0.000251188643150958	0.28675\\
0.000316227766016838	0.20837\\
0.000398107170553497	0.14222\\
0.000501187233627273	0.08638\\
0.000630957344480193	0.04712\\
0.000794328234724281	0.02235\\
0.001	0.00961\\
};
\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-05	0.950778590252769\\
1.25892541179417e-05	0.938446246109506\\
1.58489319246111e-05	0.923155768203573\\
1.99526231496888e-05	0.904271365346839\\
2.51188643150958e-05	0.881063131553263\\
3.16227766016838e-05	0.852717341490409\\
3.98107170553497e-05	0.818365107650646\\
5.01187233627272e-05	0.777138187647838\\
6.30957344480193e-05	0.728262654652784\\
7.94328234724282e-05	0.671200689414881\\
0.0001	0.605845579065448\\
0.000125892541179417	0.532761608121488\\
0.000158489319246111	0.453435210149306\\
0.000199526231496888	0.370466027989758\\
0.000251188643150958	0.287585108003243\\
0.000316227766016838	0.209367505112146\\
0.000398107170553497	0.140550968932013\\
0.000501187233627273	0.0850201642974136\\
0.000630957344480193	0.0447517182819575\\
0.000794328234724281	0.0192070555166395\\
0.001	0.0055885814813564\\
};
\addlegendentry{RB SBP sim+analysis (3)}

\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-05	0.94375\\
1.25892541179417e-05	0.9329\\
1.58489319246111e-05	0.91165\\
1.99526231496888e-05	0.8935\\
2.51188643150958e-05	0.8725\\
3.16227766016838e-05	0.8347\\
3.98107170553497e-05	0.79515\\
5.01187233627272e-05	0.7563\\
6.30957344480193e-05	0.69675\\
7.94328234724282e-05	0.63875\\
0.0001	0.56825\\
0.000125892541179417	0.4938\\
0.000158489319246111	0.423\\
0.000199526231496888	0.34195\\
0.000251188643150958	0.26375\\
0.000316227766016838	0.1956\\
0.000398107170553497	0.1387\\
0.000501187233627273	0.08495\\
0.000630957344480193	0.05375\\
0.000794328234724281	0.02835\\
0.001	0.01725\\
};
\addlegendentry{RB ULA}

\addplot [color=black!50!green, line width=2.0pt, mark=triangle, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1e-05	0.92575\\
1.25892541179417e-05	0.90325\\
1.58489319246111e-05	0.8801\\
1.99526231496888e-05	0.85155\\
2.51188643150958e-05	0.81945\\
3.16227766016838e-05	0.7726\\
3.98107170553497e-05	0.72485\\
5.01187233627272e-05	0.6614\\
6.30957344480193e-05	0.59365\\
7.94328234724282e-05	0.5196\\
0.0001	0.44425\\
0.000125892541179417	0.3616\\
0.000158489319246111	0.28635\\
0.000199526231496888	0.2106\\
0.000251188643150958	0.1499\\
0.000316227766016838	0.1001\\
0.000398107170553497	0.0636\\
0.000501187233627273	0.04175\\
0.000630957344480193	0.0275\\
0.000794328234724281	0.01495\\
0.001	0.0094\\
};
\addlegendentry{IS ULA}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-05	0.7974\\
1.25892541179417e-05	0.74755\\
1.58489319246111e-05	0.69355\\
1.99526231496888e-05	0.6281\\
2.51188643150958e-05	0.5594\\
3.16227766016838e-05	0.48305\\
3.98107170553497e-05	0.4002\\
5.01187233627272e-05	0.3101\\
6.30957344480193e-05	0.22795\\
7.94328234724282e-05	0.1619\\
0.0001	0.1\\
0.000125892541179417	0.05325\\
0.000158489319246111	0.02645\\
0.000199526231496888	0.0089\\
0.000251188643150958	0.00355\\
0.000316227766016838	0.00095\\
0.000398107170553497	0.00015\\
0.000501187233627273	0\\
0.000630957344480193	0\\
0.000794328234724281	0\\
0.001	0\\
};
\addlegendentry{ES ULA}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Components/Figures/FailureLatencyTradeoff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=60,
xlabel={$\text{Cell-search latency constraint, N}_\text{c}$},
ymin=0,
ymax=1,
ylabel={Detection failure probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.05)}, anchor=south west, legend cell align=left, align=left,draw=white!15!black,legend columns=-1}
]
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1\\
12	0.5681\\
24	0.3218\\
36	0.1769\\
48	0.0972\\
60	0.0752\\
};
\addlegendentry{RB}

\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
14	1\\
27	1\\
28	0.444\\
42	0.444\\
55	0.444\\
56	0.3761\\
60	0.3761\\
};
\addlegendentry{IS}


\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1\\
12	1\\
24	1\\
36	1\\
47	1\\
48	0.1\\
60	0.1\\
};
\addlegendentry{ES}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Components/Figures/IAdelay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.001,
xminorticks=true,
xlabel={BS density},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel={Expected IA latency [ms]},
axis background/.style={fill=white},
xlabel near ticks,
ylabel near ticks,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,legend columns=-1}
]
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-05	338.055555555555\\
1.25892541179417e-05	280.56259314456\\
1.58489319246111e-05	208.872382569326\\
1.99526231496888e-05	170.293427230047\\
2.51188643150958e-05	139.362745098039\\
3.16227766016838e-05	103.492135511192\\
3.98107170553497e-05	80.1324139614352\\
5.01187233627272e-05	64.5681165367255\\
6.30957344480193e-05	48.4521846661171\\
7.94328234724282e-05	37.863321799308\\
0.0001	28.8231036479444\\
0.000125892541179417	22.0100750691426\\
0.000158489319246111	17.1620450606586\\
0.000199526231496888	12.8928272927589\\
0.000251188643150958	9.66468590831918\\
0.000316227766016838	7.36325211337643\\
0.000398107170553497	5.72071287588529\\
0.000501187233627273	4.35672914048413\\
0.000630957344480193	3.63606340819022\\
0.000794328234724281	3.08354345700612\\
0.001	2.85105571101501\\
};
\addlegendentry{RB}

\addplot [color=black!50!green, line width=2.0pt, mark=triangle, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1e-05	253.110269360269\\
1.25892541179417e-05	190.46834625323\\
1.58489319246111e-05	150.555671392827\\
1.99526231496888e-05	118.475496800269\\
2.51188643150958e-05	94.5226391581279\\
3.16227766016838e-05	71.7007475813544\\
3.98107170553497e-05	56.4376249318554\\
5.01187233627272e-05	42.8167454223272\\
6.30957344480193e-05	32.9686538698167\\
7.94328234724282e-05	25.381973355537\\
0.0001	19.737404408457\\
0.000125892541179417	15.078320802005\\
0.000158489319246111	11.7749421985567\\
0.000199526231496888	9.08569799847986\\
0.000251188643150958	7.27664392424421\\
0.000316227766016838	5.9746916324036\\
0.000398107170553497	5.10839384878257\\
0.000501187233627273	4.62138012001044\\
0.000630957344480193	4.31555269922879\\
0.000794328234724281	4.05353789147759\\
0.001	3.93978396931153\\
};
\addlegendentry{IS}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-05	84.9666831194472\\
1.25892541179417e-05	65.4736086353734\\
1.58489319246111e-05	51.5135013868494\\
1.99526231496888e-05	40.0278972842162\\
2.51188643150958e-05	31.6426463912846\\
3.16227766016838e-05	24.9384611664571\\
3.98107170553497e-05	19.5944481493831\\
5.01187233627272e-05	15.239708653428\\
6.30957344480193e-05	12.1550579625672\\
7.94328234724282e-05	10.1135007755638\\
0.0001	8.47222222222222\\
0.000125892541179417	7.37490097702667\\
0.000158489319246111	6.79337219454573\\
0.000199526231496888	6.42959842599132\\
0.000251188643150958	6.32125294796528\\
0.000316227766016838	6.26901806716381\\
0.000398107170553497	6.25300045006751\\
0.000501187233627273	6.25\\
0.000630957344480193	6.25\\
0.000794328234724281	6.25\\
0.001	6.25\\
};
\addlegendentry{ES}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Components/Figures/IllustrativeEx_noMDP_a.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.38\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=1,
xlabel near ticks,
ylabel={Antenna gain},
ylabel near ticks,
ymajorgrids,
axis background/.style={fill=white}
%legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]
\addplot [color=red, solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0286721979012747\\
0.111234705228031	0.0286711324789582\\
0.222469410456062	0.0286679299828479\\
0.333704115684093	0.028662571727289\\
0.444938820912125	0.028655026575645\\
0.556173526140156	0.0286452509495893\\
0.667408231368187	0.0286331888423335\\
0.778642936596218	0.0286187718360034\\
0.889877641824249	0.0286019191234652\\
1.00111234705228	0.0285825375349209\\
1.11234705228031	0.028560521569699\\
1.22358175750834	0.0285357534336807\\
1.33481646273637	0.0285081030829433\\
1.4460511679644	0.028477428274144\\
1.55728587319244	0.0284435746223495\\
1.66852057842047	0.028406375667009\\
1.7797552836485	0.0283656529468168\\
1.89098998887653	0.0283212160843398\\
2.00222469410456	0.0282728628812707\\
2.11345939933259	0.0282203794252534\\
2.22469410456062	0.0281635402093054\\
2.33592880978865	0.0281021082648831\\
2.44716351501669	0.0280358353097016\\
2.55839822024472	0.0279644619114894\\
2.66963292547275	0.0278877176688885\\
2.78086763070078	0.027805321410763\\
2.89210233592881	0.0277169814152459\\
3.00333704115684	0.0276223956498858\\
3.11457174638487	0.0275212520342621\\
3.2258064516129	0.0274132287265768\\
3.33704115684093	0.0272979944356403\\
3.44827586206897	0.0271752087598022\\
3.559510567297	0.0270445225543614\\
3.67074527252503	0.0269055783290258\\
3.78197997775306	0.0267580106770068\\
3.89321468298109	0.0266014467373645\\
4.00444938820912	0.0264355066922295\\
4.11568409343715	0.0262598043004907\\
4.22691879866518	0.0260739474696277\\
4.33815350389321	0.0258775388672542\\
4.44938820912125	0.0256701765740143\\
4.56062291434928	0.0254514547793803\\
4.67185761957731	0.025220964521937\\
4.78309232480534	0.0249782944756454\\
4.89432703003337	0.0247230317835561\\
5.0055617352614	0.0244547629403969\\
5.11679644048943	0.0241730747253588\\
5.22803114571746	0.0238775551863662\\
5.33926585094549	0.0235677946769959\\
5.45050055617353	0.0232433869471234\\
5.56173526140156	0.0229039302882773\\
5.67296996662959	0.0225490287345021\\
5.78420467185762	0.0221782933194732\\
5.89543937708565	0.0217913433903704\\
6.00667408231368	0.0213878079789054\\
6.11790878754171	0.0209673272296804\\
6.22914349276974	0.0205295538858938\\
6.34037819799777	0.0200741548321282\\
6.45161290322581	0.0196008126938076\\
6.56284760845384	0.0191092274925878\\
6.67408231368187	0.0185991183567191\\
6.7853170189099	0.0180702252851249\\
6.89655172413793	0.0175223109636344\\
7.00778642936596	0.0169551626314904\\
7.11902113459399	0.0163685939959179\\
7.23025583982202	0.0157624471921767\\
7.34149054505006	0.0151365947861514\\
7.45272525027809	0.014490941816145\\
7.56395995550612	0.013825427870112\\
7.67519466073415	0.0131400291941691\\
7.78642936596218	0.0124347608277557\\
7.89766407119021	0.0117096787603702\\
8.00889877641824	0.0109648821043178\\
8.12013348164627	0.0102005152774383\\
8.2313681868743	0.00941677018925748\\
8.34260289210234	0.00861388842351502\\
8.45383759733037	0.00779216340946897\\
8.5650723025584	0.00695194257387844\\
8.67630700778643	0.00609362946497736\\
8.78754171301446	0.00521768583928779\\
8.89877641824249	0.00432463370145282\\
9.01001112347052	0.00341505728685555\\
9.12124582869855	0.0024896049761361\\
9.23248053392659	0.00154899113024642\\
9.34371523915462	0.000593997834102656\\
9.45494994438265	0.000374523463573982\\
9.56618464961068	0.00135565042718779\\
9.67741935483871	0.00234838844139818\\
9.78865406006674	0.00335166936233555\\
9.89988876529477	0.00436435042721466\\
10.0111234705228	0.00538521333709011\\
10.1223581757508	0.00641296352783085\\
10.2335928809789	0.00744622964474176\\
10.3448275862069	0.0084835632364999\\
10.4560622914349	0.00952343868435231\\
10.567296996663	0.0105642533826164\\
10.678531701891	0.0116043281866995\\
10.789766407119	0.0126419081448209\\
10.9010011123471	0.0136751635296259\\
11.0122358175751	0.01470219118572\\
11.1234705228031	0.0157210162089654\\
11.2347052280311	0.0167295939730474\\
11.3459399332592	0.017725812518432\\
11.4571746384872	0.0187074953183166\\
11.5684093437152	0.0196724044355325\\
11.6796440489433	0.0206182440836359\\
11.7908787541713	0.0215426646045444\\
11.9021134593993	0.0224432668740616\\
12.0133481646274	0.0233176071455343\\
12.1245828698554	0.0241632023405769\\
12.2358175750834	0.0249775357943905\\
12.3470522803115	0.0257580634616613\\
12.4582869855395	0.0265022205872713\\
12.5695216907675	0.0272074288442142\\
12.6807563959955	0.0278711039390377\\
12.7919911012236	0.0284906636830321\\
12.9032258064516	0.0290635365249328\\
13.0144605116796	0.0295871705385005\\
13.1256952169077	0.0300590428556407\\
13.2369299221357	0.0304766695329239\\
13.3481646273637	0.0308376158364125\\
13.4593993325918	0.0311395069266155\\
13.5706340378198	0.0313800389221267\\
13.6818687430478	0.0315569903171618\\
13.7931034482759	0.0316682337247129\\
13.9043381535039	0.0317117479134407\\
14.0155728587319	0.0316856301027379\\
14.12680756396	0.0315881084766448\\
14.238042269188	0.0314175548734173\\
14.349276974416	0.0311724976037052\\
14.460511679644	0.0308516343463655\\
14.5717463848721	0.0304538450670222\\
14.6829810901001	0.0299782049005866\\
14.7942157953281	0.0294239969350931\\
14.9054505005562	0.0287907248304083\\
15.0166852057842	0.0280781252017098\\
15.1279199110122	0.0272861796940463\\
15.2391546162403	0.0264151266709139\\
15.3503893214683	0.025465472436583\\
15.4616240266963	0.0244380019089486\\
15.5728587319244	0.0233337886569586\\
15.6840934371524	0.0221542042143594\\
15.7953281423804	0.0209009265793625\\
15.9065628476085	0.0195759478082662\\
16.0177975528365	0.0181815806098316\\
16.1290322580645	0.0167204638464245\\
16.2402669632925	0.0151955668477669\\
16.3515016685206	0.0136101924433977\\
16.4627363737486	0.0119679786208976\\
16.5739710789766	0.0102728987184765\\
16.6852057842047	0.0085292600627421\\
16.7964404894327	0.00674170096538491\\
16.9076751946607	0.00491518599625952\\
17.0189098998888	0.0030549994547153\\
17.1301446051168	0.00116673696640254\\
17.2413793103448	0.000743704861202013\\
17.3526140155729	0.00267014078427098\\
17.4638487208009	0.00460611132102629\\
17.5750834260289	0.00654489924620508\\
17.686318131257	0.00847954821516692\\
17.797552836485	0.0104028835406281\\
17.908787541713	0.0123075351336139\\
18.020022246941	0.0141859626079257\\
18.1312569521691	0.0160304825342374\\
18.2424916573971	0.0178332978159361\\
18.3537263626251	0.0195865291440674\\
18.4649610678532	0.0212822484731325\\
18.5761957730812	0.022912514443327\\
18.6874304783092	0.0244694096578459\\
18.7986651835373	0.0259450797065429\\
18.9098998887653	0.0273317738092802\\
19.0211345939933	0.0286218869340076\\
19.1323692992214	0.0298080032261224\\
19.2436040044494	0.030882940566933\\
19.3548387096774	0.0318397960602872\\
19.4660734149055	0.0326719922278765\\
19.5773081201335	0.0333733236752968\\
19.6885428253615	0.0339380039730573\\
19.7997775305895	0.0343607124793208\\
19.9110122358176	0.0346366408145608\\
20.0222469410456	0.0347615386826456\\
20.1334816462736	0.0347317587182933\\
20.2447163515017	0.0345443000275939\\
20.3559510567297	0.0341968500765971\\
20.4671857619577	0.0336878245729126\\
20.5784204671858	0.0330164049772208\\
20.6896551724138	0.0321825732755603\\
20.8008898776418	0.0311871436396777\\
20.9121245828699	0.030031790601512\\
21.0233592880979	0.0287190733694971\\
21.1345939933259	0.0272524559188215\\
21.245828698554	0.0256363224952616\\
21.357063403782	0.0238759881829846\\
21.46829810901	0.0219777042007676\\
21.579532814238	0.0199486576086913\\
21.6907675194661	0.0177969651285133\\
21.8020022246941	0.0155316608057902\\
21.9132369299221	0.0131626772703629\\
22.0244716351502	0.0107008203842087\\
22.1357063403782	0.00815773710166084\\
22.2469410456062	0.00554587640689264\\
22.3581757508343	0.00287844323695922\\
22.4694104560623	0.000169345345684549\\
22.5806451612903	0.00256686688590588\\
22.6918798665184	0.00531506763337077\\
22.8031145717464	0.00805962969105915\\
22.9143492769744	0.0107845052377026\\
23.0255839822024	0.0134733130687772\\
23.1368186874305	0.0161094319954302\\
23.2480533926585	0.0186761000445678\\
23.3592880978865	0.0211565190284331\\
23.4705228031146	0.0235339639850596\\
23.5817575083426	0.0257918969239653\\
23.6929922135706	0.0279140842450377\\
23.8042269187987	0.0298847171330997\\
23.9154616240267	0.0316885341671772\\
24.0266963292547	0.0333109453223449\\
24.1379310344828	0.034738156484212\\
24.2491657397108	0.0359572935421154\\
24.3604004449388	0.036956525077897\\
24.4716351501669	0.0377251826233735\\
24.5828698553949	0.0382538774220492\\
24.6941045606229	0.0385346126000792\\
24.8053392658509	0.0385608896287472\\
24.916573971079	0.0383278079463369\\
25.027808676307	0.0378321566021957\\
25.139043381535	0.0370724967904818\\
25.2502780867631	0.0360492341561889\\
25.3615127919911	0.0347646797822401\\
25.4727474972191	0.0332230988040111\\
25.5839822024472	0.0314307456471671\\
25.6952169076752	0.0293958849463276\\
25.8064516129032	0.027128797276171\\
25.9176863181313	0.0246417689130707\\
26.0289210233593	0.0219490649444431\\
26.1401557285873	0.0190668851541965\\
26.2513904338153	0.016013302236072\\
26.3626251390434	0.0128081820215469\\
26.4738598442714	0.00947308555489901\\
26.5850945494994	0.00603115300420736\\
26.6963292547275	0.00250696956263345\\
26.8075639599555	0.00107358633181468\\
26.9187986651835	0.00468351194886881\\
27.0300333704116	0.00829486569504553\\
27.1412680756396	0.0118789681324195\\
27.2525027808676	0.0154066175069612\\
27.3637374860957	0.0188483185121643\\
27.4749721913237	0.0221745228209539\\
27.5862068965517	0.0253558797292502\\
27.6974416017798	0.0283634950707307\\
27.8086763070078	0.0311691963860461\\
27.9199110122358	0.0337458021638014\\
28.0311457174638	0.0360673928170086\\
28.1423804226919	0.0381095809201741\\
28.2536151279199	0.0398497781108847\\
28.3648498331479	0.0412674559582154\\
28.476084538376	0.042344398020805\\
28.587319243604	0.0430649402621238\\
28.698553948832	0.0434161969616631\\
28.8097886540601	0.043388269260146\\
28.9210233592881	0.0429744335064369\\
29.0322580645161	0.0421713066349273\\
29.1434927697442	0.0409789858962347\\
29.2547274749722	0.0394011603919263\\
29.3659621802002	0.0374451920264615\\
29.4771968854283	0.0351221636867949\\
29.5884315906563	0.0324468926921266\\
29.6996662958843	0.0294379078226447\\
29.8109010011123	0.0261173885356993\\
29.9221357063404	0.0225110653095241\\
30.0333704115684	0.0186480804163911\\
30.1446051167964	0.0145608088166242\\
30.2558398220245	0.0102846392795519\\
30.3670745272525	0.00585771627370636\\
30.4783092324805	0.00132064362299135\\
30.5895439377086	0.00328384860648852\\
30.7007786429366	0.00791127204701639\\
30.8120133481646	0.0125157803741342\\
30.9232480533927	0.0170505991528353\\
31.0344827586207	0.0214684818094017\\
31.1457174638487	0.0257221878937764\\
31.2569521690768	0.0297649793573363\\
31.3681868743048	0.0335511301569141\\
31.4794215795328	0.0370364441142426\\
31.5906562847608	0.0401787756174096\\
31.7018909899889	0.0429385474537012\\
31.8131256952169	0.0452792598177666\\
31.9243604004449	0.0471679843513729\\
32.035595105673	0.048575836946864\\
32.146829810901	0.0494784229909701\\
32.258064516129	0.0498562487436471\\
32.3692992213571	0.0496950926420306\\
32.4805339265851	0.0489863304959171\\
32.5917686318131	0.0477272088006653\\
32.7030033370412	0.0459210607377818\\
32.8142380422692	0.0435774598630957\\
32.9254727474972	0.0407123069970002\\
33.0367074527253	0.0373478464287646\\
33.1479421579533	0.0335126082248434\\
33.2591768631813	0.0292412741850304\\
33.3704115684093	0.0245744658149725\\
33.4816462736374	0.0195584535722976\\
33.5928809788654	0.014244787588431\\
33.7041156840934	0.00868985105998273\\
33.8153503893215	0.00295433853195604\\
33.9265850945495	0.00289733765153816\\
34.0378197997775	0.00879770838726994\\
34.1490545050056	0.0146769709367835\\
34.2602892102336	0.0204637676773822\\
34.3715239154616	0.0260860130036398\\
34.4827586206897	0.0314717599285798\\
34.5939933259177	0.0365500970206843\\
34.7052280311457	0.0412520654770037\\
34.8164627363738	0.0455115853895208\\
34.9276974416018	0.0492663796269883\\
35.0389321468298	0.0524588832424718\\
35.1501668520578	0.055037125941554\\
35.2614015572859	0.0569555749206816\\
35.3726362625139	0.0581759253206485\\
35.4838709677419	0.0586678256466701\\
35.59510567297	0.0584095257920359\\
35.706340378198	0.0573884357725252\\
35.817575083426	0.0556015839375883\\
35.9288097886541	0.0530559642725752\\
36.0400444938821	0.0497687634425581\\
36.1512791991101	0.0457674594481431\\
36.2625139043382	0.041089785159691\\
36.3737486095662	0.0357835515583255\\
36.4849833147942	0.0299063272264784\\
36.5962180200222	0.0235249724812293\\
36.7074527252503	0.0167150285107832\\
36.8186874304783	0.00955996393606017\\
36.9299221357063	0.00215028335035948\\
37.0411568409344	0.00541749543686262\\
37.1523915461624	0.0130419865406115\\
37.2636262513904	0.0206181924476446\\
37.3748609566185	0.0280388585788068\\
37.4860956618465	0.0351959107473357\\
37.5973303670745	0.0419819583881566\\
37.7085650723026	0.0482918446836707\\
37.8197997775306	0.0540242231532329\\
37.9310344827586	0.0590831389401532\\
38.0422691879867	0.0633795919538145\\
38.1535038932147	0.0668330582355217\\
38.2647385984427	0.0693729454424673\\
38.3759733036707	0.0709399582085954\\
38.4872080088988	0.0714873493647048\\
38.5984427141268	0.0709820335981752\\
38.7096774193548	0.0694055411164884\\
38.8209121245829	0.0667547902531782\\
38.9321468298109	0.0630426597198468\\
39.0433815350389	0.0582983433565685\\
39.154616240267	0.0525674727523609\\
39.265850945495	0.0459119959776885\\
39.377085650723	0.0384098038658989\\
39.4883203559511	0.0301540987668773\\
39.5995550611791	0.0212525044347297\\
39.7107897664071	0.0118259196560066\\
39.8220244716352	0.00200712232434607\\
39.9332591768632	0.00806086513543043\\
40.0444938820912	0.0182266338578174\\
40.1557285873192	0.0283324508023007\\
40.2669632925473	0.0382165017500074\\
40.3781979977753	0.0477152876518534\\
40.4894327030033	0.0566661432549434\\
40.6006674082314	0.0649098435541503\\
40.7119021134594	0.072293260620507\\
40.8231368186874	0.0786720308158855\\
40.9343715239155	0.0839131903791285\\
41.0456062291435	0.0878977359219192\\
41.1568409343715	0.0905230655565217\\
41.2680756395996	0.0917052562380137\\
41.3793103448276	0.0913811334773673\\
41.4905450500556	0.089510090896114\\
41.6017797552837	0.0860756191641461\\
41.7130144605117	0.0810865066939679\\
41.8242491657397	0.0745776780490473\\
41.9354838709677	0.0666106403395894\\
42.0467185761958	0.0572735128912914\\
42.1579532814238	0.0466806211329271\\
42.2691879866518	0.0349716418954125\\
42.3804226918799	0.0223102940729293\\
42.4916573971079	0.00888257577830761\\
42.6028921023359	0.00510544336912236\\
42.714126807564	0.0194302584649643\\
42.825361512792	0.0338539698771447\\
42.93659621802	0.0481276961833226\\
43.0478309232481	0.0619953199150878\\
43.1590656284761	0.0751975192208228\\
43.2703003337041	0.0874760316854276\\
43.3815350389321	0.0985780902507508\\
43.4927697441602	0.108260965600625\\
43.6040044493882	0.116296544638369\\
43.7152391546162	0.122475870913795\\
43.8264738598443	0.126613570161615\\
43.9377085650723	0.128552082591014\\
44.0489432703003	0.128165623298453\\
44.1601779755284	0.125363793226286\\
44.2714126807564	0.120094765501954\\
44.3826473859844	0.112347975788231\\
44.4938820912125	0.102156250452895\\
44.6051167964405	0.0895973129002182\\
44.7163515016685	0.0747946162459335\\
44.8275862068966	0.0579174595852277\\
44.9388209121246	0.0391803552979354\\
45.0500556173526	0.0188416260297343\\
45.1612903225806	0.00279877796743763\\
45.2725250278087	0.0254022377310937\\
45.3837597330367	0.0485951841091456\\
45.4949944382647	0.0719735458142886\\
45.6062291434928	0.0951078833889409\\
45.7174638487208	0.11754915211207\\
45.8286985539488	0.138835023961501\\
45.9399332591769	0.158496686501571\\
46.0511679644049	0.176066025240994\\
46.1624026696329	0.191083085838119\\
46.273637374861	0.20310370374911\\
46.384872080089	0.211707181731627\\
46.496106785317	0.216503890225926\\
46.6073414905451	0.217142662205703\\
46.7185761957731	0.213317852762606\\
46.8298109010011	0.204775934569353\\
46.9410456062291	0.191321503528261\\
47.0522803114572	0.172822574388189\\
47.1635150166852	0.149215053894978\\
47.2747497219132	0.120506289077899\\
47.3859844271413	0.0867776004725438\\
47.4972191323693	0.048185724301127\\
47.6084538375973	0.00496310369296702\\
47.7196885428254	0.0425830132914171\\
47.8309232480534	0.0940726920306404\\
47.9421579532814	0.149056649205641\\
48.0533926585095	0.207020792421083\\
48.1646273637375	0.267391922637214\\
48.2758620689655	0.329544539246354\\
48.3870967741936	0.392808666792167\\
48.4983314794216	0.456478602272254\\
48.6095661846496	0.519822463079584\\
48.7208008898776	0.582092398313089\\
48.8320355951057	0.642535310793768\\
48.9432703003337	0.700403924007331\\
49.0545050055617	0.754968017673864\\
49.1657397107898	0.805525647997727\\
49.2769744160178	0.851414164108491\\
49.3882091212458	0.892020830947128\\
49.4994438264739	0.926792871004541\\
49.6106785317019	0.955246742943596\\
49.7219132369299	0.976976484228155\\
49.833147942158	0.991660957373261\\
49.944382647386	0.999069855180688\\
50.055617352614	0.999068339128235\\
50.166852057842	0.991620206666894\\
50.2780867630701	0.976789507213134\\
50.3893214682981	0.95474055271137\\
50.5005561735261	0.925736296339636\\
50.6117908787542	0.890135081750232\\
50.7230255839822	0.848385794651266\\
50.8342602892102	0.801021477992087\\
50.9454949944383	0.748651500947028\\
51.0567296996663	0.691952399723945\\
51.1679644048943	0.631657534388788\\
51.2791991101224	0.568545729845961\\
51.3904338153504	0.503429090326579\\
51.5016685205784	0.437140194735642\\
51.6129032258064	0.370518894568755\\
51.7241379310345	0.304398946468087\\
51.8353726362625	0.239594717554911\\
51.9466073414905	0.176888203243813\\
52.0578420467186	0.117016594188411\\
52.1690767519466	0.0606606212998038\\
52.2803114571746	0.00843389548188697\\
52.3915461624027	0.039126557998089\\
52.5027808676307	0.0815683914826332\\
52.6140155728587	0.118530498941176\\
52.7252502780868	0.149747925841202\\
52.8364849833148	0.175055029665352\\
52.9477196885428	0.194386829134294\\
53.0589543937709	0.207778515101954\\
53.1701890989989	0.215363131940509\\
53.2814238042269	0.217367474299562\\
53.3926585094549	0.214106279659593\\
53.503893214683	0.205974831354428\\
53.615127919911	0.193440118974534\\
53.726362625139	0.177030732575573\\
53.8375973303671	0.157325693244542\\
53.9488320355951	0.134942444719657\\
54.0600667408231	0.110524248397468\\
54.1713014460512	0.0847272367579612\\
54.2825361512792	0.0582073876631789\\
54.3937708565072	0.0316076839152388\\
54.5050055617353	0.00554571879104401\\
54.6162402669633	0.0193980009790544\\
54.7274749721913	0.0426908180102163\\
54.8387096774194	0.0638575359244543\\
54.9499443826474	0.0824886876108969\\
55.0611790878754	0.0982472967644348\\
55.1724137931034	0.110874002014261\\
55.2836484983315	0.120190448581841\\
55.3948832035595	0.126100890260907\\
55.5061179087875	0.128591983758835\\
55.6173526140156	0.12773079720506\\
55.7285873192436	0.123661094021089\\
55.8398220244716	0.116597991459118\\
55.9510567296997	0.106821129071687\\
56.0622914349277	0.0946665153329367\\
56.1735261401557	0.0805172498124855\\
56.2847608453838	0.0647933430056251\\
56.3959955506118	0.0479408755454514\\
56.5072302558398	0.0304207525749394\\
56.6184649610679	0.0126973171773002\\
56.7296996662959	0.00477291127327229\\
56.8409343715239	0.0215521122510896\\
56.9521690767519	0.0372314015596654\\
57.06340378198	0.0514401963943085\\
57.174638487208	0.0638544952026124\\
57.285873192436	0.0742038866167729\\
57.3971078976641	0.0822771332411467\\
57.5083426028921	0.0879262112939929\\
57.6195773081201	0.0910687251810319\\
57.7308120133482	0.0916886560998029\\
57.8420467185762	0.0898354447617702\\
57.9532814238042	0.0856214492657484\\
58.0645161290323	0.0792178590467207\\
58.1757508342603	0.0708491836623226\\
58.2869855394883	0.0607864700130149\\
58.3982202447163	0.0493394325378782\\
58.5094549499444	0.0368477071946048\\
58.6206896551724	0.0236714609415152\\
58.7319243604004	0.0101816034449399\\
58.8431590656285	0.00325014356161171\\
58.9543937708565	0.0162610616794919\\
59.0656284760845	0.0285068828750947\\
59.1768631813126	0.0396706259760384\\
59.2880978865406	0.0494705976905821\\
59.3993325917686	0.0576673562432011\\
59.5105672969967	0.0640694639835288\\
59.6218020022247	0.0685378880908736\\
59.7330367074527	0.0709889449108205\\
59.8442714126808	0.071395722571668\\
59.9555061179088	0.069787957306748\\
60.0667408231368	0.0662503802741938\\
60.1779755283648	0.0609195925166066\\
60.2892102335929	0.0539795649452835\\
60.4004449388209	0.0456558968102727\\
60.5116796440489	0.0362089990377967\\
60.622914349277	0.0259263971835771\\
60.734149054505	0.0151143717859308\\
60.845383759733	0.00408917096943935\\
60.9566184649611	0.00683195922878604\\
61.0678531701891	0.0173396774655394\\
61.1790878754171	0.0271411362804202\\
61.2903225806452	0.0359680213085494\\
61.4015572858732	0.0435838202884322\\
61.5127919911012	0.0497901240630106\\
61.6240266963293	0.0544317896821623\\
61.7352614015573	0.0574008283385983\\
61.8464961067853	0.0586389173011131\\
61.9577308120133	0.0581384742323937\\
62.0689655172414	0.0559422731928067\\
62.1802002224694	0.0521416230834462\\
62.2914349276974	0.0468731700971122\\
62.4026696329255	0.0403144247635611\\
62.5139043381535	0.0326781502797456\\
62.6251390433815	0.0242057809696304\\
62.7363737486096	0.0151600669927\\
62.8476084538376	0.00581716302291028\\
62.9588431590656	0.0035416060821797\\
63.0700778642937	0.0126380610622305\\
63.1813125695217	0.021205322402126\\
63.2925472747497	0.0289955653151842\\
63.4037819799778	0.0357871505047914\\
63.5150166852058	0.0413909246947532\\
63.6262513904338	0.0456555099913262\\
63.7374860956618	0.0484714315121728\\
63.8487208008899	0.0497739675044619\\
63.9599555061179	0.0495446443568333\\
64.0711902113459	0.0478113393639304\\
64.182424916574	0.0446469956315448\\
64.293659621802	0.0401669948817797\\
64.40489432703	0.0345252738974466\\
64.5161290322581	0.0279093077356379\\
64.6273637374861	0.0205341165175908\\
64.7385984427141	0.0126354815473885\\
64.8498331479422	0.00446257984634939\\
64.9610678531702	0.00372973680105703\\
65.0723025583982	0.0116887820357436\\
65.1835372636262	0.0191717551056509\\
65.2947719688543	0.0259531060863171\\
65.4060066740823	0.0318313226300443\\
65.5172413793103	0.0366349329975319\\
65.6284760845384	0.0402275446637991\\
65.7397107897664	0.0425117678609639\\
65.8509454949944	0.0434319081100506\\
65.9621802002225	0.0429753500427186\\
66.0734149054505	0.0411725954478529\\
66.1846496106785	0.0380959602452341\\
66.2958843159066	0.0338569766969595\\
66.4071190211346	0.0286025873246486\\
66.5183537263626	0.0225102544548132\\
66.6295884315907	0.0157821428935265\\
66.7408231368187	0.00863856187886418\\
66.8520578420467	0.00131087526991311\\
66.9632925472747	0.00596589482112684\\
67.0745272525028	0.0129605365845009\\
67.1857619577308	0.0194529531098485\\
67.2969966629588	0.0252410725560725\\
67.4082313681869	0.0301471463915916\\
67.5194660734149	0.0340232380583534\\
67.6307007786429	0.0367557305406422\\
67.741935483871	0.038268712898837\\
67.853170189099	0.038526141862191\\
67.964404894327	0.0375327139206529\\
68.0756395995551	0.0353334247610918\\
68.1868743047831	0.0320118350348208\\
68.2981090100111	0.0276871029695852\\
68.4093437152392	0.0225098839137456\\
68.5205784204672	0.0166572332450367\\
68.6318131256952	0.010326681012644\\
68.7430478309232	0.00372967316963694\\
68.8542825361513	0.00291540557396632\\
68.9655172413793	0.00939039905380436\\
69.0767519466073	0.015484503112306\\
69.1879866518354	0.0210011130678093\\
69.2992213570634	0.0257641724595067\\
69.4104560622914	0.029623817030871\\
69.5216907675195	0.0324611313503641\\
69.6329254727475	0.0341918648881521\\
69.7441601779755	0.0347689888145208\\
69.8553948832036	0.0341840131345041\\
69.9666295884316	0.032467024766492\\
70.0778642936596	0.0296854494616723\\
70.1890989988877	0.02594158265022\\
70.3003337041157	0.021368974992481\\
70.4115684093437	0.0161277962574375\\
70.5228031145717	0.0103993348855982\\
70.6340378197998	0.00437981909096175\\
70.7452725250278	0.00172623233996968\\
70.8565072302558	0.00771290603806395\\
70.9677419354839	0.013379805430352\\
71.0789766407119	0.0185387459663796\\
71.1902113459399	0.0230200102693939\\
71.301446051168	0.0266779544230704\\
71.412680756396	0.0293957787541447\\
71.523915461624	0.0310893049008125\\
71.6351501668521	0.0317096347157473\\
71.7463848720801	0.0312446045081008\\
71.8576195773081	0.0297189890027217\\
71.9688542825362	0.0271934518066258\\
72.0800889877642	0.02376228168603\\
72.1913236929922	0.0195499951284045\\
72.3025583982202	0.014706924091159\\
72.4137931034483	0.00940394220982781\\
72.5250278086763	0.00382651187697438\\
72.6362625139043	0.0018317424925953\\
72.7474972191324	0.00737571381480307\\
72.8587319243604	0.0126155148079616\\
72.9699666295884	0.0173729736489047\\
73.0812013348165	0.0214877003371261\\
73.1924360400445	0.0248225163928632\\
73.3036707452725	0.0272680627501661\\
73.4149054505006	0.0287464293146256\\
73.5261401557286	0.0292136836566929\\
73.6373748609566	0.0286612145356345\\
73.7486095661847	0.0271158470776298\\
73.8598442714127	0.0246387290421312\\
73.9710789766407	0.0213230302266473\\
74.0823136818687	0.0172905382014849\\
74.1935483870968	0.0126872718007035\\
74.3047830923248	0.00767826778993565\\
74.4160177975528	0.0024417246972724\\
74.5272525027809	0.00283729007130948\\
74.6384872080089	0.00797334878390761\\
74.7497219132369	0.0127871593639526\\
74.860956618465	0.0171118213666041\\
74.972191323693	0.0207986232917712\\
75.083426028921	0.0237221790199849\\
75.1946607341491	0.0257847246984177\\
75.3058954393771	0.0269194272181349\\
75.4171301446051	0.0270925904638303\\
75.5283648498332	0.0263046845513979\\
75.6395995550612	0.0245901649210153\\
75.7508342602892	0.0220160909533181\\
75.8620689655172	0.0186795962101044\\
75.9733036707453	0.0147043029656979\\
76.0845383759733	0.0102358109514309\\
76.1957730812013	0.00543642285984928\\
76.3070077864294	0.000479295985982805\\
76.4182424916574	0.00445777053625966\\
76.5294771968854	0.00919869083140256\\
76.6407119021135	0.0135753629489182\\
76.7519466073415	0.0174336317309573\\
76.8631813125695	0.0206387318808538\\
76.9744160177976	0.0230800181663362\\
77.0856507230256	0.0246748155170437\\
77.1968854282536	0.0253712535693203\\
77.3081201334817	0.0251499868337297\\
77.4193548387097	0.0240247417987905\\
77.5305895439377	0.0220416744968035\\
77.6418242491657	0.0192775648267772\\
77.7530589543938	0.0158369157162259\\
77.8642936596218	0.0118480645026843\\
77.9755283648498	0.00745844931011804\\
78.0867630700779	0.00282920340769043\\
78.1979977753059	0.00187072552262756\\
78.3092324805339	0.00647071748250333\\
78.420467185762	0.0108046608358602\\
78.53170189099	0.0147169478059056\\
78.642936596218	0.0180680681524984\\
78.754171301446	0.0207395993651071\\
78.8654060066741	0.0226384139826048\\
78.9766407119021	0.0236999534186566\\
79.0878754171301	0.023890451882672\\
79.1991101223582	0.0232080323945538\\
79.3103448275862	0.0216826380962821\\
79.4215795328142	0.0193748045616467\\
79.5328142380423	0.016373321046064\\
79.6440489432703	0.0127918690591019\\
79.7552836484983	0.00876476380596228\\
79.8665183537264	0.00444195657309443\\
79.9777530589544	1.65171609928831e-05\\
80.0889877641824	0.00444643920099442\\
80.2002224694105	0.00868544262405492\\
80.3114571746385	0.0125789568017526\\
80.4226918798665	0.0159858456957992\\
80.5339265850945	0.0187835333800992\\
80.6451612903226	0.0208724300072393\\
80.7563959955506	0.0221794975426957\\
80.8676307007786	0.0226608265691853\\
80.9788654060067	0.022303132134264\\
81.0901001112347	0.0211241166210387\\
81.2013348164627	0.0191716894863445\\
81.3125695216908	0.0165220758861189\\
81.4238042269188	0.0132768871359661\\
81.5350389321468	0.00955926412456205\\
81.6462736373749	0.00550923879955252\\
81.7575083426029	0.00127848742579609\\
81.8687430478309	0.00297532857872481\\
81.979977753059	0.00709442360554161\\
82.091212458287	0.0109267330032802\\
82.202447163515	0.0143315258861632\\
82.313681868743	0.0171845781987524\\
82.4249165739711	0.0193827154334701\\
82.5361512791991	0.0208475582469738\\
82.6473859844271	0.0215283342239971\\
82.7586206896552	0.0214036540689376\\
82.8698553948832	0.0204821892558686\\
82.9810901001112	0.0188022291887388\\
83.0923248053393	0.0164301376837447\\
83.2035595105673	0.0134577695273396\\
83.3147942157953	0.00999894646013793\\
83.4260289210234	0.00618512675209845\\
83.5372636262514	0.00216043227359407\\
83.6484983314794	0.00192377947300324\\
83.7597330367075	0.00591459438660287\\
83.8709677419355	0.00966325903719133\\
83.9822024471635	0.0130307224650965\\
84.0934371523915	0.0158927959187022\\
84.2046718576196	0.018144738770481\\
84.3159065628476	0.0197051008280655\\
84.4271412680756	0.0205186795438184\\
84.5383759733037	0.0205584841511841\\
84.6496106785317	0.0198266362520362\\
84.7608453837597	0.0183541764319732\\
84.8720800889878	0.0161997875817439\\
84.9833147942158	0.0134474862072115\\
85.0945494994438	0.0102033715931107\\
85.2057842046719	0.00659155780131611\\
85.3170189098999	0.0027494438193286\\
85.4282536151279	0.00117749840187853\\
85.539488320356	0.00504122067603437\\
85.650723025584	0.00869667259172449\\
85.761957730812	0.0120072430126691\\
85.87319243604	0.0148498648697038\\
85.9844271412681	0.0171195923123989\\
86.0956618464961	0.0187334797100905\\
86.2068965517241	0.0196336187831398\\
86.3181312569522	0.0197892222802977\\
86.4293659621802	0.0191976788723544\\
86.5406006674082	0.0178845429279806\\
86.6518353726363	0.0159024630964181\\
86.7630700778643	0.0133290936205235\\
86.8743047830923	0.0102640705329138\\
86.9855394883204	0.00682516990819915\\
87.0967741935484	0.00314379584082322\\
87.2080088987764	0.000640029349687187\\
87.3192436040045	0.00438298193971472\\
87.4304783092325	0.00794385891758826\\
87.5417130144605	0.0111889003338506\\
87.6529477196885	0.013996811255244\\
87.7641824249166	0.0162632946927831\\
87.8754171301446	0.0179049259701074\\
87.9866518353726	0.018862224446017\\
88.0978865406007	0.0191018093229606\\
88.2091212458287	0.0186175612787536\\
88.3203559510567	0.0174307495140529\\
88.4315906562848	0.0155891230709518\\
88.5428253615128	0.0131650044571489\\
88.6540600667408	0.0102524612216833\\
88.7652947719689	0.00696366575224344\\
88.8765294771969	0.00342458389820895\\
88.9877641824249	0.000229842067844838\\
89.098998887653	0.00386083208075735\\
89.210233592881	0.00733103291372972\\
89.321468298109	0.0105097091431861\\
89.432703003337	0.0132776642835886\\
89.5439377085651	0.0155317068493292\\
89.6551724137931	0.0171884940009337\\
89.7664071190211	0.0181876096090378\\
89.8776418242492	0.0184937630831983\\
89.9888765294772	0.018098029025454\\
90.1001112347052	0.0170180843872319\\
90.2113459399333	0.0152974379334429\\
90.3225806451613	0.013003684998136\\
90.4338153503893	0.0102258573037055\\
90.5450500556174	0.0070709716204503\\
90.6562847608454	0.00365991098620664\\
90.7675194660734	0.000122796966731703\\
90.8787541713015	0.00340596990249823\\
90.9899888765295	0.00679281247728936\\
91.1012235817575	0.00991002848614014\\
91.2124582869855	0.0126406001398772\\
91.3236929922136	0.0148825807929092\\
91.4349276974416	0.0165528943151761\\
91.5461624026696	0.0175904057272896\\
91.6573971078977	0.0179581498092146\\
91.7686318131257	0.017644636725732\\
91.8798665183537	0.0166641889767595\\
91.9911012235818	0.0150563008283055\\
92.1023359288098	0.0128840484071649\\
92.2135706340378	0.0102316144455408\\
92.3248053392659	0.00720102488933175\\
92.4360400444939	0.00390822398838335\\
92.5472747497219	0.000478638971651241\\
92.65850945495	0.00295759593035238\\
92.769744160178	0.00627057419956395\\
92.880978865406	0.00933552334674804\\
92.992213570634	0.0120374975800698\\
93.1034482758621	0.0142756804570406\\
93.2146829810901	0.0159671366609912\\
93.3259176863181	0.017049873563646\\
93.4371523915462	0.0174850999235022\\
93.5483870967742	0.0172585998912944\\
93.6596218020022	0.0163811742633015\\
93.7708565072302	0.0148881363494724\\
93.8820912124583	0.0128378855590383\\
93.9933259176863	0.0103096164994322\\
94.1045606229143	0.00740025372932746\\
94.2157953281424	0.00422073109353969\\
94.3270300333704	0.000891758727337064\\
94.4382647385984	0.0024607605380218\\
94.5494994438265	0.00571049118320994\\
94.6607341490545	0.00873542141189626\\
94.7719688542825	0.0114224369430366\\
94.8832035595106	0.0136715408910741\\
94.9944382647386	0.0153995625821414\\
95.1056729699666	0.0165432181412207\\
95.2169076751947	0.0170614107328043\\
95.3281423804227	0.016936687474865\\
95.4393770856507	0.016175802153297\\
95.5506117908787	0.0148093667163881\\
95.6618464961068	0.012890608842793\\
95.7730812013348	0.0104932863585452\\
95.8843159065628	0.00770884067456831\\
95.9955506117909	0.00464289955770059\\
96.1067853170189	0.00141126339669048\\
96.2180200222469	0.0018644721909656\\
96.329254727475	0.00506149171650767\\
96.440489432703	0.00806036088138587\\
96.551724137931	0.0107494810094848\\
96.6629588431591	0.0130292309006646\\
96.7741935483871	0.0148156427186397\\
96.8854282536151	0.0160434767593278\\
96.9966629588432	0.0166685831321828\\
97.1078976640712	0.0166694656282928\\
97.2191323692992	0.0160479933008425\\
97.3303670745272	0.0148292373956472\\
97.4416017797553	0.0130604440297186\\
97.5528364849833	0.0108091851959461\\
97.6640711902113	0.00816076107366692\\
97.7753058954394	0.0052149541245835\\
97.8865406006674	0.00208225904362605\\
97.9977753058954	0.00112026853950883\\
98.1090100111235	0.00427338832108504\\
98.2202447163515	0.00726011276602823\\
98.3314794215795	0.00997004059726015\\
98.4427141268076	0.012303425989172\\
98.5539488320356	0.014174833844066\\
98.6651835372636	0.0155162477417002\\
98.7764182424917	0.0162795182138496\\
98.8876529477197	0.0164380640927643\\
98.9988876529477	0.0159877678554522\\
99.1101223581757	0.014947036068502\\
99.2213570634038	0.0133560270978148\\
99.3325917686318	0.0112750790272052\\
99.4438264738598	0.00878240009161219\\
99.5550611790879	0.0059711107981566\\
99.6662958843159	0.00294575030555939\\
99.7775305895439	0.00018162128032492\\
99.888765294772	0.00329557893385818\\
100	0.00628159266401426\\
};
\end{axis}

\end{tikzpicture}% 

==> Components/Figures/PfandAvgD.tex <==
\begin{tikzpicture}
\pgfplotsset{
width=0.95\columnwidth,
height=0.7\columnwidth,
at={(0\columnwidth,0\columnwidth)},
xmin=1,
xmax=20,
xlabel={Number of sectors at BS, $\Nb$},
xmajorgrids,
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left,align=left,legend columns=2,draw=white!15!black}
}

\begin{axis}[
axis y line*=left,
ymin=0,
ymax=0.6,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
ylabel={Detection failure probability, $P_f(k\Nb)$},
ylabel style={font=\color{blue}},
ymajorgrids,
ylabel near ticks,
]
\addplot [color=blue, line width=1.1pt, mark size=2.2pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0.517567371465138\\
2	0.357154082746551\\
3	0.278630046233136\\
4	0.231396701533809\\
5	0.19959214235009\\
6	0.176596010211737\\
7	0.159131271264702\\
8	0.145380964595134\\
9	0.134252486168176\\
10	0.125047413920839\\
11	0.117297469291138\\
12	0.110676399806029\\
13	0.104949621062503\\
14	0.0999439488283727\\
15	0.0955286279834466\\
16	0.0916030136035383\\
17	0.0880883254298338\\
18	0.0849219819474018\\
19	0.0820536163990641\\
20	0.0794422182291809\\
};\label{Plot_one}
\addplot [color=blue, line width=1.1pt, mark size=2.1pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0.267875984005332\\
2	0.12755903882253\\
3	0.0776347026638795\\
4	0.0535444334807266\\
5	0.0398370232878984\\
6	0.0311861508227039\\
7	0.0253227614943202\\
8	0.0211356248666117\\
9	0.0180237300423362\\
10	0.0156368557282896\\
11	0.0137586963021055\\
12	0.0122492654740239\\
13	0.011014422961163\\
14	0.00998879290740838\\
15	0.00912571876439974\\
16	0.00839111210125002\\
17	0.0077595530770323\\
18	0.00721174301787484\\
19	0.00673279596416476\\
20	0.0063110660371728\\
};\label{Plot_two}
\end{axis}

\begin{axis}[
axis y line*=right,
axis x line=none,
ymin=0,
ymax=18,
ytick={0,3,6,9,12,15,18},
ylabel={Expected search latency, $\mathbb{E}[L(k\Nb)]$}
]
\addlegendimage{/pgfplots/refstyle=Plot_one}\addlegendentry{$P_f, k=1$}
\addlegendimage{/pgfplots/refstyle=Plot_two}\addlegendentry{$P_f, k=2$}

\addplot [color=red, line width=1.1pt, mark size=2.6pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	12\\
2	8.24442225491421\\
3	6.89716690802349\\
4	6.17737718607093\\
5	5.71856545418664\\
6	5.39530054952166\\
7	5.15239930851391\\
8	4.96154088947166\\
9	4.80657985388531\\
10	4.67757957047407\\
11	4.56805734102252\\
12	4.47358506144117\\
13	4.75694236121057\\
14	5.03775881622325\\
15	5.3162879415974\\
16	5.59274555243154\\
17	5.86731710960188\\
18	6.14016332249372\\
19	6.41142448863316\\
20	6.68122390495477\\
};
\addlegendentry{$\mathbb{E}[L], k=1~~$}

\addplot [color=red, line width=1.1pt, mark size=3.2pt, mark=x, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	16.0926080610085\\
2	11.4023901286026\\
3	9.5121223164685\\
4	8.43234539814021\\
5	7.71516548485114\\
6	7.19638784214259\\
7	6.79981863237783\\
8	6.48467740829645\\
9	6.22692484202867\\
10	6.01136243907382\\
11	5.82785580130784\\
12	5.6693580137649\\
13	5.99170008030061\\
14	6.30983752995009\\
15	6.62426783655397\\
16	6.93540236025612\\
17	7.24358546696672\\
18	7.54910857430754\\
19	7.85222066356803\\
20	8.15313628502649\\
};
\addlegendentry{$\mathbb{E}[L], k=2$}
\end{axis}

\end{tikzpicture} 

==> Components/Figures/TotalLatencyNoUEsidelobeDensity3and4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=999,
xmax=1000000000,
xminorticks=true,
xlabel={Packet size L [bits]},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
xmajorgrids,
ymajorgrids,
ylabel={Total data transmission latency [ms]},
axis background/.style={fill=white},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left,draw=white!15!black,legend columns=-1}
]
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1000	27.9578349282297\\
10000	27.9874401913876\\
100000	28.2834928229665\\
1000000	31.244019138756\\
10000000	63.3492822966507\\
100000000	401.901913875598\\
1000000000	3784.92822966507\\
};
\addlegendentry{RB}

\addplot [color=black!50!green, line width=2.0pt, mark=triangle, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1000	19.7233063549161\\
10000	19.7420563549161\\
100000	19.9295563549161\\
1000000	21.8045563549161\\
10000000	44.3045563549161\\
100000000	273.054556354916\\
1000000000	2583.05455635492\\
};
\addlegendentry{IS}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1000	8.47456414259693\\
10000	8.49564142596929\\
100000	8.70641425969295\\
1000000	10.8141425969295\\
10000000	38.1414259692948\\
100000000	348.914259692948\\
1000000000	3412.89259692948\\
};
\addlegendentry{ES}

\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1000	2.82773489760214\\
10000	2.85051970772872\\
100000	3.07836780899455\\
1000000	5.35684882165277\\
10000000	30.6416589482351\\
100000000	290.989760214058\\
1000000000	2894.47077287229\\
};
\addplot [color=black!50!green, line width=2.0pt, mark=triangle, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1000	3.94125455754682\\
10000	3.95448985166447\\
100000	4.08684279284094\\
1000000	5.41037220460565\\
10000000	18.6456663222527\\
100000000	184.748607498723\\
1000000000	1812.02801926343\\
};
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1000	6.25135135135135\\
10000	6.26351351351351\\
100000	6.38513513513514\\
1000000	7.60135135135135\\
10000000	19.7635135135135\\
100000000	197.635135135135\\
1000000000	1970.10135135135\\
};
\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [black, line width=1.0pt] (axis cs:0.474607,0.18) ellipse [x radius=0.013, y radius=0.06];
\draw [black, line width=1.0pt] (axis cs:0.568586,0.36) ellipse [x radius=0.014, y radius=0.07];
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.7,0.1) -- (0.5,0.14);
\node[draw=none,fill=white] at (0.73,0.11) {$\lambda = 10^{-3}$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.43,0.53) -- (0.54,0.42);
\node[draw=none,fill=white] at (0.4,0.55) {$\lambda = 10^{-4}$};
\end{axis}
\end{tikzpicture}%

==> JournalmmWave v4/Components/Figures/BeamwidthLatency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel={Number of BS beams},
ymin=0,
ymax=120,
ylabel={Expected IA latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	12.3312821750322\\
3	2.95076438848921\\
4	1.96060913164071\\
6	1.84706612650287\\
7	1.80840561885034\\
9	1.84152127822622\\
10	1.90010423022168\\
12	2.18781738777168\\
14	2.42017577137076\\
15	2.54781101626427\\
17	2.82363933145104\\
18	2.97785591853196\\
20	3.2578769881216\\
21	3.39995033195856\\
23	3.71447434607646\\
25	3.98858758409479\\
26	4.12670545746388\\
28	4.48156479340505\\
29	4.62771302250804\\
31	4.94021302250804\\
32	5.07226013649137\\
34	5.38073198876179\\
36	5.69927481682224\\
37	5.83338555243633\\
39	6.11577422664931\\
40	6.30615724027276\\
42	6.60258016032064\\
43	6.76686547714515\\
45	7.07534701342955\\
47	7.38383016032064\\
48	7.52002002002002\\
50	7.84856491685033\\
};
%\addlegendentry{data1}

\addplot [color=black!50!green, line width=2.0pt]
  table[row sep=crcr]{%
1	22.2970001053519\\
3	7.36493074233459\\
4	5.87433720489837\\
6	4.55861727884729\\
7	4.33875232450023\\
9	3.88573746768574\\
10	3.75513204616067\\
12	3.74487424822307\\
14	3.97873992155154\\
15	3.97238631448037\\
17	4.02605446628913\\
18	4.18230446628913\\
20	4.30695297606439\\
21	4.51492661110521\\
23	4.69970187842972\\
25	4.85523921127056\\
26	5.05767111064455\\
28	5.3393605870021\\
29	5.48902009326208\\
31	5.73147845953003\\
32	5.93583167591333\\
34	6.05078287017835\\
36	6.44748828735034\\
37	6.64065759282436\\
39	6.78269176062894\\
40	6.97968490878939\\
42	7.16618806016277\\
43	7.38204166236181\\
45	7.63918405461103\\
47	7.92835271716756\\
48	8.11643129574271\\
50	8.3886316872428\\
};
%\addlegendentry{data2}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	59.4583911578113\\
3	24.3958310454645\\
4	20.906973816717\\
6	15.7140605981568\\
7	14.7128456463271\\
9	13.8264153428432\\
10	12.5702519379845\\
12	11.6015160523187\\
14	11.7034386068477\\
15	11.3040743556328\\
17	11.0169987237663\\
18	11.3798475217826\\
20	10.833506511499\\
21	11.1247694208548\\
23	10.5442957485514\\
25	10.6835963649752\\
26	11.0239451334592\\
28	10.9919816342827\\
29	11.0388709410205\\
31	10.9772924016725\\
32	11.1951538965291\\
34	11.3034031838856\\
36	11.4848396689941\\
37	11.5478050115949\\
39	11.7347756410256\\
40	11.9800913418243\\
42	11.9980843825512\\
43	12.0416165484933\\
45	12.0218785143071\\
47	12.2876262783737\\
48	12.5846607299636\\
50	12.5619122014602\\
};
%\addlegendentry{data3}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	114.204507372654\\
3	54.9843982861401\\
4	47.626675041876\\
6	35.943000550055\\
7	35.0894303455724\\
9	31.4688282227785\\
10	30.5340964740451\\
12	28.9670649870497\\
14	27.0708034111311\\
15	25.9832874209033\\
17	24.6025587248322\\
18	25.8880976739177\\
20	24.2349691675231\\
21	24.5779669110056\\
23	23.9896296202787\\
25	23.3384266561514\\
26	22.7696801819237\\
28	23.7218424158961\\
29	22.6047318199124\\
31	21.8945095405706\\
32	22.6151965394019\\
34	22.6050601342532\\
36	22.655179596371\\
37	22.2576315429509\\
39	22.1557766858997\\
40	22.4687613183629\\
42	22.1560219789998\\
43	22.3757298538064\\
45	21.8805268775048\\
47	22.296563701503\\
48	21.9827586206897\\
50	22.0532122068139\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.26,0.6) -- (0.02,0.02);
\node[draw=none,fill=white] at (0.27,0.61) {$\lambda=100,200,500,1000 / \text{km}^2$};
\end{axis}
\end{tikzpicture}%

==> JournalmmWave v4/Components/Figures/BeamwidthPf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=50,
xlabel={Number of BS beams},
ymin=0,
ymax=1,
ylabel={Dectection failure probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	0.3784\\
3	0.1104\\
4	0.0626\\
6	0.0435\\
7	0.0345\\
9	0.0213\\
10	0.0166\\
12	0.0154\\
14	0.0115\\
15	0.0101\\
17	0.0083\\
18	0.0082\\
20	0.0066\\
21	0.0059\\
23	0.006\\
25	0.0041\\
26	0.0032\\
28	0.0053\\
29	0.0048\\
31	0.0048\\
32	0.0036\\
34	0.0034\\
36	0.0037\\
37	0.0026\\
39	0.0011\\
40	0.0028\\
42	0.002\\
43	0.0024\\
45	0.0022\\
47	0.002\\
48	0.001\\
50	0.0018\\
};
%\addlegendentry{data1}

\addplot [color=black!50!green, line width=2.0pt]
  table[row sep=crcr]{%
1	0.5254\\
3	0.2564\\
4	0.2079\\
6	0.1533\\
7	0.1396\\
9	0.1103\\
10	0.0988\\
12	0.0855\\
14	0.0822\\
15	0.0753\\
17	0.0641\\
18	0.0641\\
20	0.0558\\
21	0.0581\\
23	0.0524\\
25	0.0453\\
26	0.0474\\
28	0.046\\
29	0.0457\\
31	0.0425\\
32	0.0447\\
34	0.0356\\
36	0.0395\\
37	0.0412\\
39	0.0333\\
40	0.0352\\
42	0.0293\\
43	0.0321\\
45	0.0295\\
47	0.0284\\
48	0.0299\\
50	0.028\\
};
%\addlegendentry{data2}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
1	0.7478\\
3	0.5447\\
4	0.5035\\
6	0.4249\\
7	0.4051\\
9	0.3831\\
10	0.355\\
12	0.3272\\
14	0.3224\\
15	0.3094\\
17	0.2948\\
18	0.2999\\
20	0.2782\\
21	0.2817\\
23	0.2579\\
25	0.2531\\
26	0.2582\\
28	0.2486\\
29	0.2455\\
31	0.2347\\
32	0.2365\\
34	0.2305\\
36	0.2266\\
37	0.2238\\
39	0.22\\
40	0.2227\\
42	0.2137\\
43	0.2102\\
45	0.1997\\
47	0.1982\\
48	0.2027\\
50	0.1919\\
};
%\addlegendentry{data3}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.8508\\
3	0.7316\\
4	0.7015\\
6	0.6364\\
7	0.6296\\
9	0.6005\\
10	0.5916\\
12	0.5753\\
14	0.5544\\
15	0.5417\\
17	0.5232\\
18	0.5157\\
20	0.5135\\
21	0.5157\\
23	0.5049\\
25	0.4928\\
26	0.4833\\
28	0.4797\\
29	0.4747\\
31	0.4602\\
32	0.4683\\
34	0.4637\\
36	0.4599\\
37	0.4517\\
39	0.4454\\
40	0.4478\\
42	0.4381\\
43	0.4391\\
45	0.4261\\
47	0.4238\\
48	0.42\\
50	0.4159\\
};
%\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.26,0.74) -- (0.02,0.02);
\node[draw=none,fill=white] at (0.27,0.75) {$\lambda=100,200,500,1000 / \text{km}^2$};
\end{axis}
\end{tikzpicture}%

==> JournalmmWave v4/Components/Figures/Blockage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
xmin=0,
xmax=0.1,
xlabel={$\text{Blockage exponent }\beta$},
ymin=0,
ymax=1,
ylabel={Detection failure probability},
axis background/.style={fill=white},
xlabel near ticks,
ylabel near ticks,
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,legend columns=1}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0148\\
0.005	0.0996\\
0.01	0.3117\\
0.015	0.486\\
0.02	0.6115\\
0.025	0.6761\\
0.03	0.7337\\
0.035	0.7651\\
0.04	0.7959\\
0.045	0.8199\\
0.05	0.8317\\
0.055	0.8533\\
0.06	0.8639\\
0.065	0.8747\\
0.07	0.8908\\
0.075	0.893\\
0.08	0.9094\\
0.085	0.9144\\
0.09	0.9232\\
0.095	0.93\\
0.1	0.9337\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=12, N}_{\text{UE}}\text{=4, Sim}$}

\addplot [color=blue, line width=2.0pt, draw=none, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0	0.126198443035535\\
0.005	0.104348715596782\\
0.01	0.290661105417303\\
0.015	0.472352210780704\\
0.02	0.605845579065449\\
0.025	0.698836247424504\\
0.03	0.764310093798944\\
0.035	0.811583264798097\\
0.04	0.846604110971308\\
0.045	0.873149448908951\\
0.05	0.893672452784401\\
0.055	0.90981243639234\\
0.06	0.922695577686989\\
0.065	0.933114375245052\\
0.07	0.94163939150908\\
0.075	0.948688599847234\\
0.08	0.95457342391669\\
0.085	0.959529302225574\\
0.09	0.963736465026759\\
0.095	0.967334584047568\\
0.1	0.970432967618783\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=12, N}_{\text{UE}}\text{=4, Analysis}$}

\addplot [color=mycolor1, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.4321\\
0.005	0.3878\\
0.01	0.4727\\
0.015	0.5852\\
0.02	0.663\\
0.025	0.7237\\
0.03	0.7771\\
0.035	0.8163\\
0.04	0.8437\\
0.045	0.8721\\
0.05	0.8837\\
0.055	0.9026\\
0.06	0.9164\\
0.065	0.93\\
0.07	0.9324\\
0.075	0.9396\\
0.08	0.9477\\
0.085	0.9535\\
0.09	0.9563\\
0.095	0.96\\
0.1	0.9654\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=3, N}_{\text{UE}}\text{=4, Sim}$}

\addplot [color=mycolor2, line width=2.0pt, draw=none, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.537931510401758\\
0.005	0.339812109238662\\
0.01	0.426305873148247\\
0.015	0.541738374331302\\
0.02	0.643243594436266\\
0.025	0.722610019360015\\
0.03	0.782263190043683\\
0.035	0.826715662101673\\
0.04	0.860006897357534\\
0.045	0.885216292267737\\
0.05	0.904565866981717\\
0.055	0.919631095397308\\
0.06	0.931526618227263\\
0.065	0.941046591573474\\
0.07	0.948762108100073\\
0.075	0.955088874149438\\
0.08	0.960333158794422\\
0.085	0.964702377411939\\
0.09	0.968432530491133\\
0.095	0.971592210055501\\
0.1	0.974304568537176\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=3, N}_{\text{UE}}\text{=4, Analysis}$}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.7324\\
0.005	0.638\\
0.01	0.607\\
0.015	0.6182\\
0.02	0.6437\\
0.025	0.6814\\
0.03	0.7165\\
0.035	0.7527\\
0.04	0.7793\\
0.045	0.8053\\
0.05	0.8332\\
0.055	0.8487\\
0.06	0.8677\\
0.065	0.8832\\
0.07	0.8965\\
0.075	0.9089\\
0.08	0.9163\\
0.085	0.9248\\
0.09	0.9308\\
0.095	0.937\\
0.1	0.9419\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=1, N}_{\text{UE}}\text{=1, Sim}$}

\addplot [color=red, line width=2.0pt, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.789761724808978\\
0.005	0.64165155050797\\
0.01	0.604251891532881\\
0.015	0.611615140308837\\
0.02	0.641565721062251\\
0.025	0.679544671544794\\
0.03	0.717920645170956\\
0.035	0.753325862181877\\
0.04	0.784609511160662\\
0.045	0.811664100410032\\
0.05	0.834822408972667\\
0.055	0.854565739399209\\
0.06	0.871390606741341\\
0.065	0.885753174542478\\
0.07	0.898050652638792\\
0.075	0.908619478427654\\
0.08	0.917740468942924\\
0.085	0.925646285594094\\
0.09	0.932529095498568\\
0.095	0.938547551981491\\
0.1	0.943832806731941\\
};
\addlegendentry{$\text{N}_{\text{BS}}\text{=1, N}_{\text{UE}}\text{=1, Analysis}$}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> JournalmmWave v4/Components/Figures/DelayComparison.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.83\columnwidth,
height=0.45\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=20,
xtick={0,4,8,12,16,20},
xlabel={Number of sectors at BS, $\Nb$},
ymin=0,
ymax=80,
ylabel={$\mathbb{E}[L]/t_0$},
ylabel near ticks,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.98)},anchor=north west,legend cell align=left, align=left,draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt, mark size=2.2pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	48\\
2	48\\
3	48\\
4	48\\
5	48\\
6	48\\
7	48\\
8	48\\
9	48\\
10	48\\
11	48\\
12	48\\
13	52\\
14	56\\
15	60\\
16	64\\
17	68\\
18	72\\
19	76\\
20	80\\
};
\addlegendentry{Exhaustive search}

\addplot [smooth, color=red, line width=1.1pt, mark size=2.6pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	21.1633118973712\\
2	14.1174736198738\\
3	11.2411246020549\\
4	9.65210069530581\\
5	8.63462549396533\\
6	7.92221956432752\\
7	7.39255518196729\\
8	6.98143316183794\\
9	6.65183588118301\\
10	6.38086905491029\\
11	6.15358293189132\\
12	5.95978289368704\\
13	6.27495518575348\\
14	6.58675763378838\\
15	6.89556363036963\\
16	7.20168355216436\\
17	7.50537887176606\\
18	7.80687239650603\\
19	8.10635586971599\\
20	8.40399573595256\\
};
\addlegendentry{Random beamforming}
\end{axis}
\end{tikzpicture}% 

==> JournalmmWave v4/Components/Figures/DensityNoUEsidelobe.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.001,
xminorticks=true,
xlabel={BS density},
ymin=0,
ymax=1,
ylabel={Detection failure probability},
axis background/.style={fill=white},
xlabel near ticks,
ylabel near ticks,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.99,0.98)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,legend columns=1}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1e-05	0.96506\\
1.25892541179417e-05	0.95661\\
1.58489319246111e-05	0.94604\\
1.99526231496888e-05	0.92985\\
2.51188643150958e-05	0.91426\\
3.16227766016838e-05	0.89481\\
3.98107170553497e-05	0.86668\\
5.01187233627272e-05	0.83417\\
6.30957344480193e-05	0.79506\\
7.94328234724282e-05	0.75506\\
0.0001	0.69798\\
0.000125892541179417	0.63686\\
0.000158489319246111	0.5713\\
0.000199526231496888	0.49005\\
0.000251188643150958	0.40683\\
0.000316227766016838	0.32001\\
0.000398107170553497	0.24079\\
0.000501187233627273	0.1659\\
0.000630957344480193	0.10679\\
0.000794328234724281	0.05879\\
0.001	0.02892\\
};
\addplot [color=blue, line width=2.0pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
1e-05	0.96488156453067\\
1.25892541179417e-05	0.955991950534156\\
1.58489319246111e-05	0.944917337571697\\
1.99526231496888e-05	0.931158065972533\\
2.51188643150958e-05	0.91412163477994\\
3.16227766016838e-05	0.893118004501615\\
3.98107170553497e-05	0.867363106539633\\
5.01187233627272e-05	0.835996496331888\\
6.30957344480193e-05	0.798121416977844\\
7.94328234724282e-05	0.752877847610344\\
0.0001	0.699560374421911\\
0.000125892541179417	0.637790977965751\\
0.000158489319246111	0.567748481898457\\
0.000199526231496888	0.490437635577314\\
0.000251188643150958	0.407946458523175\\
0.000316227766016838	0.323593301579388\\
0.000398107170553497	0.241819089141096\\
0.000501187233627273	0.167674763001715\\
0.000630957344480193	0.105848582043229\\
0.000794328234724281	0.0594151064456971\\
0.001	0.0288043315576723\\
};
\addlegendentry{RB SBP sim+analysis (1)}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1e-05	0.96522\\
1.25892541179417e-05	0.95653\\
1.58489319246111e-05	0.94449\\
1.99526231496888e-05	0.93145\\
2.51188643150958e-05	0.91586\\
3.16227766016838e-05	0.89427\\
3.98107170553497e-05	0.86621\\
5.01187233627272e-05	0.83474\\
6.30957344480193e-05	0.7956\\
7.94328234724282e-05	0.75322\\
0.0001	0.6968\\
0.000125892541179417	0.64049\\
0.000158489319246111	0.56934\\
0.000199526231496888	0.48991\\
0.000251188643150958	0.40589\\
0.000316227766016838	0.32095\\
0.000398107170553497	0.23999\\
0.000501187233627273	0.16866\\
0.000630957344480193	0.10518\\
0.000794328234724281	0.05745\\
0.001	0.02948\\
};
\addplot [color=mycolor1, line width=2.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1e-05	0.96487997412697\\
1.25892541179417e-05	0.955989967259096\\
1.58489319246111e-05	0.944914870449413\\
1.99526231496888e-05	0.931155006446842\\
2.51188643150958e-05	0.914117855359296\\
3.16227766016838e-05	0.893113358643051\\
3.98107170553497e-05	0.867357430767743\\
5.01187233627272e-05	0.835989616022453\\
6.30957344480193e-05	0.798113157624305\\
7.94328234724282e-05	0.752868054248412\\
0.0001	0.699548946488126\\
0.000125892541179417	0.637777887219883\\
0.000158489319246111	0.567733857457266\\
0.000199526231496888	0.490421794892497\\
0.000251188643150958	0.407929954755609\\
0.000316227766016838	0.323576927721821\\
0.000398107170553497	0.241803813255471\\
0.000501187233627273	0.167661571824852\\
0.000630957344480193	0.105838245384741\\
0.000794328234724281	0.0594079360267192\\
0.001	0.0288000619139252\\
};
\addlegendentry{RB SBP sim+analysis (2)}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1e-05	0.95062\\
1.25892541179417e-05	0.9385\\
1.58489319246111e-05	0.92299\\
1.99526231496888e-05	0.90392\\
2.51188643150958e-05	0.88172\\
3.16227766016838e-05	0.8536\\
3.98107170553497e-05	0.81789\\
5.01187233627272e-05	0.77745\\
6.30957344480193e-05	0.72823\\
7.94328234724282e-05	0.67017\\
0.0001	0.60567\\
0.000125892541179417	0.52977\\
0.000158489319246111	0.45236\\
0.000199526231496888	0.36788\\
0.000251188643150958	0.28675\\
0.000316227766016838	0.20837\\
0.000398107170553497	0.14222\\
0.000501187233627273	0.08638\\
0.000630957344480193	0.04712\\
0.000794328234724281	0.02235\\
0.001	0.00961\\
};
\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1e-05	0.950778590252769\\
1.25892541179417e-05	0.938446246109506\\
1.58489319246111e-05	0.923155768203573\\
1.99526231496888e-05	0.904271365346839\\
2.51188643150958e-05	0.881063131553263\\
3.16227766016838e-05	0.852717341490409\\
3.98107170553497e-05	0.818365107650646\\
5.01187233627272e-05	0.777138187647838\\
6.30957344480193e-05	0.728262654652784\\
7.94328234724282e-05	0.671200689414881\\
0.0001	0.605845579065448\\
0.000125892541179417	0.532761608121488\\
0.000158489319246111	0.453435210149306\\
0.000199526231496888	0.370466027989758\\
0.000251188643150958	0.287585108003243\\
0.000316227766016838	0.209367505112146\\
0.000398107170553497	0.140550968932013\\
0.000501187233627273	0.0850201642974136\\
0.000630957344480193	0.0447517182819575\\
0.000794328234724281	0.0192070555166395\\
0.001	0.0055885814813564\\
};
\addlegendentry{RB SBP sim+analysis (3)}

\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-05	0.94375\\
1.25892541179417e-05	0.9329\\
1.58489319246111e-05	0.91165\\
1.99526231496888e-05	0.8935\\
2.51188643150958e-05	0.8725\\
3.16227766016838e-05	0.8347\\
3.98107170553497e-05	0.79515\\
5.01187233627272e-05	0.7563\\
6.30957344480193e-05	0.69675\\
7.94328234724282e-05	0.63875\\
0.0001	0.56825\\
0.000125892541179417	0.4938\\
0.000158489319246111	0.423\\
0.000199526231496888	0.34195\\
0.000251188643150958	0.26375\\
0.000316227766016838	0.1956\\
0.000398107170553497	0.1387\\
0.000501187233627273	0.08495\\
0.000630957344480193	0.05375\\
0.000794328234724281	0.02835\\
0.001	0.01725\\
};
\addlegendentry{RB ULA}

\addplot [color=black!50!green, line width=2.0pt, mark=triangle, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1e-05	0.92575\\
1.25892541179417e-05	0.90325\\
1.58489319246111e-05	0.8801\\
1.99526231496888e-05	0.85155\\
2.51188643150958e-05	0.81945\\
3.16227766016838e-05	0.7726\\
3.98107170553497e-05	0.72485\\
5.01187233627272e-05	0.6614\\
6.30957344480193e-05	0.59365\\
7.94328234724282e-05	0.5196\\
0.0001	0.44425\\
0.000125892541179417	0.3616\\
0.000158489319246111	0.28635\\
0.000199526231496888	0.2106\\
0.000251188643150958	0.1499\\
0.000316227766016838	0.1001\\
0.000398107170553497	0.0636\\
0.000501187233627273	0.04175\\
0.000630957344480193	0.0275\\
0.000794328234724281	0.01495\\
0.001	0.0094\\
};
\addlegendentry{IS ULA}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-05	0.7974\\
1.25892541179417e-05	0.74755\\
1.58489319246111e-05	0.69355\\
1.99526231496888e-05	0.6281\\
2.51188643150958e-05	0.5594\\
3.16227766016838e-05	0.48305\\
3.98107170553497e-05	0.4002\\
5.01187233627272e-05	0.3101\\
6.30957344480193e-05	0.22795\\
7.94328234724282e-05	0.1619\\
0.0001	0.1\\
0.000125892541179417	0.05325\\
0.000158489319246111	0.02645\\
0.000199526231496888	0.0089\\
0.000251188643150958	0.00355\\
0.000316227766016838	0.00095\\
0.000398107170553497	0.00015\\
0.000501187233627273	0\\
0.000630957344480193	0\\
0.000794328234724281	0\\
0.001	0\\
};
\addlegendentry{ES ULA}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> JournalmmWave v4/Components/Figures/FailureLatencyTradeoff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=60,
xlabel={$\text{Cell-search latency constraint, N}_\text{c}$},
ymin=0,
ymax=1,
ylabel={Detection failure probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.05)}, anchor=south west, legend cell align=left, align=left,draw=white!15!black,legend columns=-1}
]
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1\\
12	0.5681\\
24	0.3218\\
36	0.1769\\
48	0.0972\\
60	0.0752\\
};
\addlegendentry{RB}

\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
14	1\\
27	1\\
28	0.444\\
42	0.444\\
55	0.444\\
56	0.3761\\
60	0.3761\\
};
\addlegendentry{IS}


\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1\\
12	1\\
24	1\\
36	1\\
47	1\\
48	0.1\\
60	0.1\\
};
\addlegendentry{ES}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> JournalmmWave v4/Components/Figures/IAdelay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.001,
xminorticks=true,
xlabel={BS density},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel={Expected IA latency [ms]},
axis background/.style={fill=white},
xlabel near ticks,
ylabel near ticks,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.02,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,legend columns=-1}
]
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-05	338.055555555555\\
1.25892541179417e-05	280.56259314456\\
1.58489319246111e-05	208.872382569326\\
1.99526231496888e-05	170.293427230047\\
2.51188643150958e-05	139.362745098039\\
3.16227766016838e-05	103.492135511192\\
3.98107170553497e-05	80.1324139614352\\
5.01187233627272e-05	64.5681165367255\\
6.30957344480193e-05	48.4521846661171\\
7.94328234724282e-05	37.863321799308\\
0.0001	28.8231036479444\\
0.000125892541179417	22.0100750691426\\
0.000158489319246111	17.1620450606586\\
0.000199526231496888	12.8928272927589\\
0.000251188643150958	9.66468590831918\\
0.000316227766016838	7.36325211337643\\
0.000398107170553497	5.72071287588529\\
0.000501187233627273	4.35672914048413\\
0.000630957344480193	3.63606340819022\\
0.000794328234724281	3.08354345700612\\
0.001	2.85105571101501\\
};
\addlegendentry{RB}

\addplot [color=black!50!green, line width=2.0pt, mark=triangle, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1e-05	253.110269360269\\
1.25892541179417e-05	190.46834625323\\
1.58489319246111e-05	150.555671392827\\
1.99526231496888e-05	118.475496800269\\
2.51188643150958e-05	94.5226391581279\\
3.16227766016838e-05	71.7007475813544\\
3.98107170553497e-05	56.4376249318554\\
5.01187233627272e-05	42.8167454223272\\
6.30957344480193e-05	32.9686538698167\\
7.94328234724282e-05	25.381973355537\\
0.0001	19.737404408457\\
0.000125892541179417	15.078320802005\\
0.000158489319246111	11.7749421985567\\
0.000199526231496888	9.08569799847986\\
0.000251188643150958	7.27664392424421\\
0.000316227766016838	5.9746916324036\\
0.000398107170553497	5.10839384878257\\
0.000501187233627273	4.62138012001044\\
0.000630957344480193	4.31555269922879\\
0.000794328234724281	4.05353789147759\\
0.001	3.93978396931153\\
};
\addlegendentry{IS}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1e-05	84.9666831194472\\
1.25892541179417e-05	65.4736086353734\\
1.58489319246111e-05	51.5135013868494\\
1.99526231496888e-05	40.0278972842162\\
2.51188643150958e-05	31.6426463912846\\
3.16227766016838e-05	24.9384611664571\\
3.98107170553497e-05	19.5944481493831\\
5.01187233627272e-05	15.239708653428\\
6.30957344480193e-05	12.1550579625672\\
7.94328234724282e-05	10.1135007755638\\
0.0001	8.47222222222222\\
0.000125892541179417	7.37490097702667\\
0.000158489319246111	6.79337219454573\\
0.000199526231496888	6.42959842599132\\
0.000251188643150958	6.32125294796528\\
0.000316227766016838	6.26901806716381\\
0.000398107170553497	6.25300045006751\\
0.000501187233627273	6.25\\
0.000630957344480193	6.25\\
0.000794328234724281	6.25\\
0.001	6.25\\
};
\addlegendentry{ES}

\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> JournalmmWave v4/Components/Figures/IllustrativeEx_noMDP_a.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.38\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=1,
xlabel near ticks,
ylabel={Antenna gain},
ylabel near ticks,
ymajorgrids,
axis background/.style={fill=white}
%legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]
\addplot [color=red, solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0286721979012747\\
0.111234705228031	0.0286711324789582\\
0.222469410456062	0.0286679299828479\\
0.333704115684093	0.028662571727289\\
0.444938820912125	0.028655026575645\\
0.556173526140156	0.0286452509495893\\
0.667408231368187	0.0286331888423335\\
0.778642936596218	0.0286187718360034\\
0.889877641824249	0.0286019191234652\\
1.00111234705228	0.0285825375349209\\
1.11234705228031	0.028560521569699\\
1.22358175750834	0.0285357534336807\\
1.33481646273637	0.0285081030829433\\
1.4460511679644	0.028477428274144\\
1.55728587319244	0.0284435746223495\\
1.66852057842047	0.028406375667009\\
1.7797552836485	0.0283656529468168\\
1.89098998887653	0.0283212160843398\\
2.00222469410456	0.0282728628812707\\
2.11345939933259	0.0282203794252534\\
2.22469410456062	0.0281635402093054\\
2.33592880978865	0.0281021082648831\\
2.44716351501669	0.0280358353097016\\
2.55839822024472	0.0279644619114894\\
2.66963292547275	0.0278877176688885\\
2.78086763070078	0.027805321410763\\
2.89210233592881	0.0277169814152459\\
3.00333704115684	0.0276223956498858\\
3.11457174638487	0.0275212520342621\\
3.2258064516129	0.0274132287265768\\
3.33704115684093	0.0272979944356403\\
3.44827586206897	0.0271752087598022\\
3.559510567297	0.0270445225543614\\
3.67074527252503	0.0269055783290258\\
3.78197997775306	0.0267580106770068\\
3.89321468298109	0.0266014467373645\\
4.00444938820912	0.0264355066922295\\
4.11568409343715	0.0262598043004907\\
4.22691879866518	0.0260739474696277\\
4.33815350389321	0.0258775388672542\\
4.44938820912125	0.0256701765740143\\
4.56062291434928	0.0254514547793803\\
4.67185761957731	0.025220964521937\\
4.78309232480534	0.0249782944756454\\
4.89432703003337	0.0247230317835561\\
5.0055617352614	0.0244547629403969\\
5.11679644048943	0.0241730747253588\\
5.22803114571746	0.0238775551863662\\
5.33926585094549	0.0235677946769959\\
5.45050055617353	0.0232433869471234\\
5.56173526140156	0.0229039302882773\\
5.67296996662959	0.0225490287345021\\
5.78420467185762	0.0221782933194732\\
5.89543937708565	0.0217913433903704\\
6.00667408231368	0.0213878079789054\\
6.11790878754171	0.0209673272296804\\
6.22914349276974	0.0205295538858938\\
6.34037819799777	0.0200741548321282\\
6.45161290322581	0.0196008126938076\\
6.56284760845384	0.0191092274925878\\
6.67408231368187	0.0185991183567191\\
6.7853170189099	0.0180702252851249\\
6.89655172413793	0.0175223109636344\\
7.00778642936596	0.0169551626314904\\
7.11902113459399	0.0163685939959179\\
7.23025583982202	0.0157624471921767\\
7.34149054505006	0.0151365947861514\\
7.45272525027809	0.014490941816145\\
7.56395995550612	0.013825427870112\\
7.67519466073415	0.0131400291941691\\
7.78642936596218	0.0124347608277557\\
7.89766407119021	0.0117096787603702\\
8.00889877641824	0.0109648821043178\\
8.12013348164627	0.0102005152774383\\
8.2313681868743	0.00941677018925748\\
8.34260289210234	0.00861388842351502\\
8.45383759733037	0.00779216340946897\\
8.5650723025584	0.00695194257387844\\
8.67630700778643	0.00609362946497736\\
8.78754171301446	0.00521768583928779\\
8.89877641824249	0.00432463370145282\\
9.01001112347052	0.00341505728685555\\
9.12124582869855	0.0024896049761361\\
9.23248053392659	0.00154899113024642\\
9.34371523915462	0.000593997834102656\\
9.45494994438265	0.000374523463573982\\
9.56618464961068	0.00135565042718779\\
9.67741935483871	0.00234838844139818\\
9.78865406006674	0.00335166936233555\\
9.89988876529477	0.00436435042721466\\
10.0111234705228	0.00538521333709011\\
10.1223581757508	0.00641296352783085\\
10.2335928809789	0.00744622964474176\\
10.3448275862069	0.0084835632364999\\
10.4560622914349	0.00952343868435231\\
10.567296996663	0.0105642533826164\\
10.678531701891	0.0116043281866995\\
10.789766407119	0.0126419081448209\\
10.9010011123471	0.0136751635296259\\
11.0122358175751	0.01470219118572\\
11.1234705228031	0.0157210162089654\\
11.2347052280311	0.0167295939730474\\
11.3459399332592	0.017725812518432\\
11.4571746384872	0.0187074953183166\\
11.5684093437152	0.0196724044355325\\
11.6796440489433	0.0206182440836359\\
11.7908787541713	0.0215426646045444\\
11.9021134593993	0.0224432668740616\\
12.0133481646274	0.0233176071455343\\
12.1245828698554	0.0241632023405769\\
12.2358175750834	0.0249775357943905\\
12.3470522803115	0.0257580634616613\\
12.4582869855395	0.0265022205872713\\
12.5695216907675	0.0272074288442142\\
12.6807563959955	0.0278711039390377\\
12.7919911012236	0.0284906636830321\\
12.9032258064516	0.0290635365249328\\
13.0144605116796	0.0295871705385005\\
13.1256952169077	0.0300590428556407\\
13.2369299221357	0.0304766695329239\\
13.3481646273637	0.0308376158364125\\
13.4593993325918	0.0311395069266155\\
13.5706340378198	0.0313800389221267\\
13.6818687430478	0.0315569903171618\\
13.7931034482759	0.0316682337247129\\
13.9043381535039	0.0317117479134407\\
14.0155728587319	0.0316856301027379\\
14.12680756396	0.0315881084766448\\
14.238042269188	0.0314175548734173\\
14.349276974416	0.0311724976037052\\
14.460511679644	0.0308516343463655\\
14.5717463848721	0.0304538450670222\\
14.6829810901001	0.0299782049005866\\
14.7942157953281	0.0294239969350931\\
14.9054505005562	0.0287907248304083\\
15.0166852057842	0.0280781252017098\\
15.1279199110122	0.0272861796940463\\
15.2391546162403	0.0264151266709139\\
15.3503893214683	0.025465472436583\\
15.4616240266963	0.0244380019089486\\
15.5728587319244	0.0233337886569586\\
15.6840934371524	0.0221542042143594\\
15.7953281423804	0.0209009265793625\\
15.9065628476085	0.0195759478082662\\
16.0177975528365	0.0181815806098316\\
16.1290322580645	0.0167204638464245\\
16.2402669632925	0.0151955668477669\\
16.3515016685206	0.0136101924433977\\
16.4627363737486	0.0119679786208976\\
16.5739710789766	0.0102728987184765\\
16.6852057842047	0.0085292600627421\\
16.7964404894327	0.00674170096538491\\
16.9076751946607	0.00491518599625952\\
17.0189098998888	0.0030549994547153\\
17.1301446051168	0.00116673696640254\\
17.2413793103448	0.000743704861202013\\
17.3526140155729	0.00267014078427098\\
17.4638487208009	0.00460611132102629\\
17.5750834260289	0.00654489924620508\\
17.686318131257	0.00847954821516692\\
17.797552836485	0.0104028835406281\\
17.908787541713	0.0123075351336139\\
18.020022246941	0.0141859626079257\\
18.1312569521691	0.0160304825342374\\
18.2424916573971	0.0178332978159361\\
18.3537263626251	0.0195865291440674\\
18.4649610678532	0.0212822484731325\\
18.5761957730812	0.022912514443327\\
18.6874304783092	0.0244694096578459\\
18.7986651835373	0.0259450797065429\\
18.9098998887653	0.0273317738092802\\
19.0211345939933	0.0286218869340076\\
19.1323692992214	0.0298080032261224\\
19.2436040044494	0.030882940566933\\
19.3548387096774	0.0318397960602872\\
19.4660734149055	0.0326719922278765\\
19.5773081201335	0.0333733236752968\\
19.6885428253615	0.0339380039730573\\
19.7997775305895	0.0343607124793208\\
19.9110122358176	0.0346366408145608\\
20.0222469410456	0.0347615386826456\\
20.1334816462736	0.0347317587182933\\
20.2447163515017	0.0345443000275939\\
20.3559510567297	0.0341968500765971\\
20.4671857619577	0.0336878245729126\\
20.5784204671858	0.0330164049772208\\
20.6896551724138	0.0321825732755603\\
20.8008898776418	0.0311871436396777\\
20.9121245828699	0.030031790601512\\
21.0233592880979	0.0287190733694971\\
21.1345939933259	0.0272524559188215\\
21.245828698554	0.0256363224952616\\
21.357063403782	0.0238759881829846\\
21.46829810901	0.0219777042007676\\
21.579532814238	0.0199486576086913\\
21.6907675194661	0.0177969651285133\\
21.8020022246941	0.0155316608057902\\
21.9132369299221	0.0131626772703629\\
22.0244716351502	0.0107008203842087\\
22.1357063403782	0.00815773710166084\\
22.2469410456062	0.00554587640689264\\
22.3581757508343	0.00287844323695922\\
22.4694104560623	0.000169345345684549\\
22.5806451612903	0.00256686688590588\\
22.6918798665184	0.00531506763337077\\
22.8031145717464	0.00805962969105915\\
22.9143492769744	0.0107845052377026\\
23.0255839822024	0.0134733130687772\\
23.1368186874305	0.0161094319954302\\
23.2480533926585	0.0186761000445678\\
23.3592880978865	0.0211565190284331\\
23.4705228031146	0.0235339639850596\\
23.5817575083426	0.0257918969239653\\
23.6929922135706	0.0279140842450377\\
23.8042269187987	0.0298847171330997\\
23.9154616240267	0.0316885341671772\\
24.0266963292547	0.0333109453223449\\
24.1379310344828	0.034738156484212\\
24.2491657397108	0.0359572935421154\\
24.3604004449388	0.036956525077897\\
24.4716351501669	0.0377251826233735\\
24.5828698553949	0.0382538774220492\\
24.6941045606229	0.0385346126000792\\
24.8053392658509	0.0385608896287472\\
24.916573971079	0.0383278079463369\\
25.027808676307	0.0378321566021957\\
25.139043381535	0.0370724967904818\\
25.2502780867631	0.0360492341561889\\
25.3615127919911	0.0347646797822401\\
25.4727474972191	0.0332230988040111\\
25.5839822024472	0.0314307456471671\\
25.6952169076752	0.0293958849463276\\
25.8064516129032	0.027128797276171\\
25.9176863181313	0.0246417689130707\\
26.0289210233593	0.0219490649444431\\
26.1401557285873	0.0190668851541965\\
26.2513904338153	0.016013302236072\\
26.3626251390434	0.0128081820215469\\
26.4738598442714	0.00947308555489901\\
26.5850945494994	0.00603115300420736\\
26.6963292547275	0.00250696956263345\\
26.8075639599555	0.00107358633181468\\
26.9187986651835	0.00468351194886881\\
27.0300333704116	0.00829486569504553\\
27.1412680756396	0.0118789681324195\\
27.2525027808676	0.0154066175069612\\
27.3637374860957	0.0188483185121643\\
27.4749721913237	0.0221745228209539\\
27.5862068965517	0.0253558797292502\\
27.6974416017798	0.0283634950707307\\
27.8086763070078	0.0311691963860461\\
27.9199110122358	0.0337458021638014\\
28.0311457174638	0.0360673928170086\\
28.1423804226919	0.0381095809201741\\
28.2536151279199	0.0398497781108847\\
28.3648498331479	0.0412674559582154\\
28.476084538376	0.042344398020805\\
28.587319243604	0.0430649402621238\\
28.698553948832	0.0434161969616631\\
28.8097886540601	0.043388269260146\\
28.9210233592881	0.0429744335064369\\
29.0322580645161	0.0421713066349273\\
29.1434927697442	0.0409789858962347\\
29.2547274749722	0.0394011603919263\\
29.3659621802002	0.0374451920264615\\
29.4771968854283	0.0351221636867949\\
29.5884315906563	0.0324468926921266\\
29.6996662958843	0.0294379078226447\\
29.8109010011123	0.0261173885356993\\
29.9221357063404	0.0225110653095241\\
30.0333704115684	0.0186480804163911\\
30.1446051167964	0.0145608088166242\\
30.2558398220245	0.0102846392795519\\
30.3670745272525	0.00585771627370636\\
30.4783092324805	0.00132064362299135\\
30.5895439377086	0.00328384860648852\\
30.7007786429366	0.00791127204701639\\
30.8120133481646	0.0125157803741342\\
30.9232480533927	0.0170505991528353\\
31.0344827586207	0.0214684818094017\\
31.1457174638487	0.0257221878937764\\
31.2569521690768	0.0297649793573363\\
31.3681868743048	0.0335511301569141\\
31.4794215795328	0.0370364441142426\\
31.5906562847608	0.0401787756174096\\
31.7018909899889	0.0429385474537012\\
31.8131256952169	0.0452792598177666\\
31.9243604004449	0.0471679843513729\\
32.035595105673	0.048575836946864\\
32.146829810901	0.0494784229909701\\
32.258064516129	0.0498562487436471\\
32.3692992213571	0.0496950926420306\\
32.4805339265851	0.0489863304959171\\
32.5917686318131	0.0477272088006653\\
32.7030033370412	0.0459210607377818\\
32.8142380422692	0.0435774598630957\\
32.9254727474972	0.0407123069970002\\
33.0367074527253	0.0373478464287646\\
33.1479421579533	0.0335126082248434\\
33.2591768631813	0.0292412741850304\\
33.3704115684093	0.0245744658149725\\
33.4816462736374	0.0195584535722976\\
33.5928809788654	0.014244787588431\\
33.7041156840934	0.00868985105998273\\
33.8153503893215	0.00295433853195604\\
33.9265850945495	0.00289733765153816\\
34.0378197997775	0.00879770838726994\\
34.1490545050056	0.0146769709367835\\
34.2602892102336	0.0204637676773822\\
34.3715239154616	0.0260860130036398\\
34.4827586206897	0.0314717599285798\\
34.5939933259177	0.0365500970206843\\
34.7052280311457	0.0412520654770037\\
34.8164627363738	0.0455115853895208\\
34.9276974416018	0.0492663796269883\\
35.0389321468298	0.0524588832424718\\
35.1501668520578	0.055037125941554\\
35.2614015572859	0.0569555749206816\\
35.3726362625139	0.0581759253206485\\
35.4838709677419	0.0586678256466701\\
35.59510567297	0.0584095257920359\\
35.706340378198	0.0573884357725252\\
35.817575083426	0.0556015839375883\\
35.9288097886541	0.0530559642725752\\
36.0400444938821	0.0497687634425581\\
36.1512791991101	0.0457674594481431\\
36.2625139043382	0.041089785159691\\
36.3737486095662	0.0357835515583255\\
36.4849833147942	0.0299063272264784\\
36.5962180200222	0.0235249724812293\\
36.7074527252503	0.0167150285107832\\
36.8186874304783	0.00955996393606017\\
36.9299221357063	0.00215028335035948\\
37.0411568409344	0.00541749543686262\\
37.1523915461624	0.0130419865406115\\
37.2636262513904	0.0206181924476446\\
37.3748609566185	0.0280388585788068\\
37.4860956618465	0.0351959107473357\\
37.5973303670745	0.0419819583881566\\
37.7085650723026	0.0482918446836707\\
37.8197997775306	0.0540242231532329\\
37.9310344827586	0.0590831389401532\\
38.0422691879867	0.0633795919538145\\
38.1535038932147	0.0668330582355217\\
38.2647385984427	0.0693729454424673\\
38.3759733036707	0.0709399582085954\\
38.4872080088988	0.0714873493647048\\
38.5984427141268	0.0709820335981752\\
38.7096774193548	0.0694055411164884\\
38.8209121245829	0.0667547902531782\\
38.9321468298109	0.0630426597198468\\
39.0433815350389	0.0582983433565685\\
39.154616240267	0.0525674727523609\\
39.265850945495	0.0459119959776885\\
39.377085650723	0.0384098038658989\\
39.4883203559511	0.0301540987668773\\
39.5995550611791	0.0212525044347297\\
39.7107897664071	0.0118259196560066\\
39.8220244716352	0.00200712232434607\\
39.9332591768632	0.00806086513543043\\
40.0444938820912	0.0182266338578174\\
40.1557285873192	0.0283324508023007\\
40.2669632925473	0.0382165017500074\\
40.3781979977753	0.0477152876518534\\
40.4894327030033	0.0566661432549434\\
40.6006674082314	0.0649098435541503\\
40.7119021134594	0.072293260620507\\
40.8231368186874	0.0786720308158855\\
40.9343715239155	0.0839131903791285\\
41.0456062291435	0.0878977359219192\\
41.1568409343715	0.0905230655565217\\
41.2680756395996	0.0917052562380137\\
41.3793103448276	0.0913811334773673\\
41.4905450500556	0.089510090896114\\
41.6017797552837	0.0860756191641461\\
41.7130144605117	0.0810865066939679\\
41.8242491657397	0.0745776780490473\\
41.9354838709677	0.0666106403395894\\
42.0467185761958	0.0572735128912914\\
42.1579532814238	0.0466806211329271\\
42.2691879866518	0.0349716418954125\\
42.3804226918799	0.0223102940729293\\
42.4916573971079	0.00888257577830761\\
42.6028921023359	0.00510544336912236\\
42.714126807564	0.0194302584649643\\
42.825361512792	0.0338539698771447\\
42.93659621802	0.0481276961833226\\
43.0478309232481	0.0619953199150878\\
43.1590656284761	0.0751975192208228\\
43.2703003337041	0.0874760316854276\\
43.3815350389321	0.0985780902507508\\
43.4927697441602	0.108260965600625\\
43.6040044493882	0.116296544638369\\
43.7152391546162	0.122475870913795\\
43.8264738598443	0.126613570161615\\
43.9377085650723	0.128552082591014\\
44.0489432703003	0.128165623298453\\
44.1601779755284	0.125363793226286\\
44.2714126807564	0.120094765501954\\
44.3826473859844	0.112347975788231\\
44.4938820912125	0.102156250452895\\
44.6051167964405	0.0895973129002182\\
44.7163515016685	0.0747946162459335\\
44.8275862068966	0.0579174595852277\\
44.9388209121246	0.0391803552979354\\
45.0500556173526	0.0188416260297343\\
45.1612903225806	0.00279877796743763\\
45.2725250278087	0.0254022377310937\\
45.3837597330367	0.0485951841091456\\
45.4949944382647	0.0719735458142886\\
45.6062291434928	0.0951078833889409\\
45.7174638487208	0.11754915211207\\
45.8286985539488	0.138835023961501\\
45.9399332591769	0.158496686501571\\
46.0511679644049	0.176066025240994\\
46.1624026696329	0.191083085838119\\
46.273637374861	0.20310370374911\\
46.384872080089	0.211707181731627\\
46.496106785317	0.216503890225926\\
46.6073414905451	0.217142662205703\\
46.7185761957731	0.213317852762606\\
46.8298109010011	0.204775934569353\\
46.9410456062291	0.191321503528261\\
47.0522803114572	0.172822574388189\\
47.1635150166852	0.149215053894978\\
47.2747497219132	0.120506289077899\\
47.3859844271413	0.0867776004725438\\
47.4972191323693	0.048185724301127\\
47.6084538375973	0.00496310369296702\\
47.7196885428254	0.0425830132914171\\
47.8309232480534	0.0940726920306404\\
47.9421579532814	0.149056649205641\\
48.0533926585095	0.207020792421083\\
48.1646273637375	0.267391922637214\\
48.2758620689655	0.329544539246354\\
48.3870967741936	0.392808666792167\\
48.4983314794216	0.456478602272254\\
48.6095661846496	0.519822463079584\\
48.7208008898776	0.582092398313089\\
48.8320355951057	0.642535310793768\\
48.9432703003337	0.700403924007331\\
49.0545050055617	0.754968017673864\\
49.1657397107898	0.805525647997727\\
49.2769744160178	0.851414164108491\\
49.3882091212458	0.892020830947128\\
49.4994438264739	0.926792871004541\\
49.6106785317019	0.955246742943596\\
49.7219132369299	0.976976484228155\\
49.833147942158	0.991660957373261\\
49.944382647386	0.999069855180688\\
50.055617352614	0.999068339128235\\
50.166852057842	0.991620206666894\\
50.2780867630701	0.976789507213134\\
50.3893214682981	0.95474055271137\\
50.5005561735261	0.925736296339636\\
50.6117908787542	0.890135081750232\\
50.7230255839822	0.848385794651266\\
50.8342602892102	0.801021477992087\\
50.9454949944383	0.748651500947028\\
51.0567296996663	0.691952399723945\\
51.1679644048943	0.631657534388788\\
51.2791991101224	0.568545729845961\\
51.3904338153504	0.503429090326579\\
51.5016685205784	0.437140194735642\\
51.6129032258064	0.370518894568755\\
51.7241379310345	0.304398946468087\\
51.8353726362625	0.239594717554911\\
51.9466073414905	0.176888203243813\\
52.0578420467186	0.117016594188411\\
52.1690767519466	0.0606606212998038\\
52.2803114571746	0.00843389548188697\\
52.3915461624027	0.039126557998089\\
52.5027808676307	0.0815683914826332\\
52.6140155728587	0.118530498941176\\
52.7252502780868	0.149747925841202\\
52.8364849833148	0.175055029665352\\
52.9477196885428	0.194386829134294\\
53.0589543937709	0.207778515101954\\
53.1701890989989	0.215363131940509\\
53.2814238042269	0.217367474299562\\
53.3926585094549	0.214106279659593\\
53.503893214683	0.205974831354428\\
53.615127919911	0.193440118974534\\
53.726362625139	0.177030732575573\\
53.8375973303671	0.157325693244542\\
53.9488320355951	0.134942444719657\\
54.0600667408231	0.110524248397468\\
54.1713014460512	0.0847272367579612\\
54.2825361512792	0.0582073876631789\\
54.3937708565072	0.0316076839152388\\
54.5050055617353	0.00554571879104401\\
54.6162402669633	0.0193980009790544\\
54.7274749721913	0.0426908180102163\\
54.8387096774194	0.0638575359244543\\
54.9499443826474	0.0824886876108969\\
55.0611790878754	0.0982472967644348\\
55.1724137931034	0.110874002014261\\
55.2836484983315	0.120190448581841\\
55.3948832035595	0.126100890260907\\
55.5061179087875	0.128591983758835\\
55.6173526140156	0.12773079720506\\
55.7285873192436	0.123661094021089\\
55.8398220244716	0.116597991459118\\
55.9510567296997	0.106821129071687\\
56.0622914349277	0.0946665153329367\\
56.1735261401557	0.0805172498124855\\
56.2847608453838	0.0647933430056251\\
56.3959955506118	0.0479408755454514\\
56.5072302558398	0.0304207525749394\\
56.6184649610679	0.0126973171773002\\
56.7296996662959	0.00477291127327229\\
56.8409343715239	0.0215521122510896\\
56.9521690767519	0.0372314015596654\\
57.06340378198	0.0514401963943085\\
57.174638487208	0.0638544952026124\\
57.285873192436	0.0742038866167729\\
57.3971078976641	0.0822771332411467\\
57.5083426028921	0.0879262112939929\\
57.6195773081201	0.0910687251810319\\
57.7308120133482	0.0916886560998029\\
57.8420467185762	0.0898354447617702\\
57.9532814238042	0.0856214492657484\\
58.0645161290323	0.0792178590467207\\
58.1757508342603	0.0708491836623226\\
58.2869855394883	0.0607864700130149\\
58.3982202447163	0.0493394325378782\\
58.5094549499444	0.0368477071946048\\
58.6206896551724	0.0236714609415152\\
58.7319243604004	0.0101816034449399\\
58.8431590656285	0.00325014356161171\\
58.9543937708565	0.0162610616794919\\
59.0656284760845	0.0285068828750947\\
59.1768631813126	0.0396706259760384\\
59.2880978865406	0.0494705976905821\\
59.3993325917686	0.0576673562432011\\
59.5105672969967	0.0640694639835288\\
59.6218020022247	0.0685378880908736\\
59.7330367074527	0.0709889449108205\\
59.8442714126808	0.071395722571668\\
59.9555061179088	0.069787957306748\\
60.0667408231368	0.0662503802741938\\
60.1779755283648	0.0609195925166066\\
60.2892102335929	0.0539795649452835\\
60.4004449388209	0.0456558968102727\\
60.5116796440489	0.0362089990377967\\
60.622914349277	0.0259263971835771\\
60.734149054505	0.0151143717859308\\
60.845383759733	0.00408917096943935\\
60.9566184649611	0.00683195922878604\\
61.0678531701891	0.0173396774655394\\
61.1790878754171	0.0271411362804202\\
61.2903225806452	0.0359680213085494\\
61.4015572858732	0.0435838202884322\\
61.5127919911012	0.0497901240630106\\
61.6240266963293	0.0544317896821623\\
61.7352614015573	0.0574008283385983\\
61.8464961067853	0.0586389173011131\\
61.9577308120133	0.0581384742323937\\
62.0689655172414	0.0559422731928067\\
62.1802002224694	0.0521416230834462\\
62.2914349276974	0.0468731700971122\\
62.4026696329255	0.0403144247635611\\
62.5139043381535	0.0326781502797456\\
62.6251390433815	0.0242057809696304\\
62.7363737486096	0.0151600669927\\
62.8476084538376	0.00581716302291028\\
62.9588431590656	0.0035416060821797\\
63.0700778642937	0.0126380610622305\\
63.1813125695217	0.021205322402126\\
63.2925472747497	0.0289955653151842\\
63.4037819799778	0.0357871505047914\\
63.5150166852058	0.0413909246947532\\
63.6262513904338	0.0456555099913262\\
63.7374860956618	0.0484714315121728\\
63.8487208008899	0.0497739675044619\\
63.9599555061179	0.0495446443568333\\
64.0711902113459	0.0478113393639304\\
64.182424916574	0.0446469956315448\\
64.293659621802	0.0401669948817797\\
64.40489432703	0.0345252738974466\\
64.5161290322581	0.0279093077356379\\
64.6273637374861	0.0205341165175908\\
64.7385984427141	0.0126354815473885\\
64.8498331479422	0.00446257984634939\\
64.9610678531702	0.00372973680105703\\
65.0723025583982	0.0116887820357436\\
65.1835372636262	0.0191717551056509\\
65.2947719688543	0.0259531060863171\\
65.4060066740823	0.0318313226300443\\
65.5172413793103	0.0366349329975319\\
65.6284760845384	0.0402275446637991\\
65.7397107897664	0.0425117678609639\\
65.8509454949944	0.0434319081100506\\
65.9621802002225	0.0429753500427186\\
66.0734149054505	0.0411725954478529\\
66.1846496106785	0.0380959602452341\\
66.2958843159066	0.0338569766969595\\
66.4071190211346	0.0286025873246486\\
66.5183537263626	0.0225102544548132\\
66.6295884315907	0.0157821428935265\\
66.7408231368187	0.00863856187886418\\
66.8520578420467	0.00131087526991311\\
66.9632925472747	0.00596589482112684\\
67.0745272525028	0.0129605365845009\\
67.1857619577308	0.0194529531098485\\
67.2969966629588	0.0252410725560725\\
67.4082313681869	0.0301471463915916\\
67.5194660734149	0.0340232380583534\\
67.6307007786429	0.0367557305406422\\
67.741935483871	0.038268712898837\\
67.853170189099	0.038526141862191\\
67.964404894327	0.0375327139206529\\
68.0756395995551	0.0353334247610918\\
68.1868743047831	0.0320118350348208\\
68.2981090100111	0.0276871029695852\\
68.4093437152392	0.0225098839137456\\
68.5205784204672	0.0166572332450367\\
68.6318131256952	0.010326681012644\\
68.7430478309232	0.00372967316963694\\
68.8542825361513	0.00291540557396632\\
68.9655172413793	0.00939039905380436\\
69.0767519466073	0.015484503112306\\
69.1879866518354	0.0210011130678093\\
69.2992213570634	0.0257641724595067\\
69.4104560622914	0.029623817030871\\
69.5216907675195	0.0324611313503641\\
69.6329254727475	0.0341918648881521\\
69.7441601779755	0.0347689888145208\\
69.8553948832036	0.0341840131345041\\
69.9666295884316	0.032467024766492\\
70.0778642936596	0.0296854494616723\\
70.1890989988877	0.02594158265022\\
70.3003337041157	0.021368974992481\\
70.4115684093437	0.0161277962574375\\
70.5228031145717	0.0103993348855982\\
70.6340378197998	0.00437981909096175\\
70.7452725250278	0.00172623233996968\\
70.8565072302558	0.00771290603806395\\
70.9677419354839	0.013379805430352\\
71.0789766407119	0.0185387459663796\\
71.1902113459399	0.0230200102693939\\
71.301446051168	0.0266779544230704\\
71.412680756396	0.0293957787541447\\
71.523915461624	0.0310893049008125\\
71.6351501668521	0.0317096347157473\\
71.7463848720801	0.0312446045081008\\
71.8576195773081	0.0297189890027217\\
71.9688542825362	0.0271934518066258\\
72.0800889877642	0.02376228168603\\
72.1913236929922	0.0195499951284045\\
72.3025583982202	0.014706924091159\\
72.4137931034483	0.00940394220982781\\
72.5250278086763	0.00382651187697438\\
72.6362625139043	0.0018317424925953\\
72.7474972191324	0.00737571381480307\\
72.8587319243604	0.0126155148079616\\
72.9699666295884	0.0173729736489047\\
73.0812013348165	0.0214877003371261\\
73.1924360400445	0.0248225163928632\\
73.3036707452725	0.0272680627501661\\
73.4149054505006	0.0287464293146256\\
73.5261401557286	0.0292136836566929\\
73.6373748609566	0.0286612145356345\\
73.7486095661847	0.0271158470776298\\
73.8598442714127	0.0246387290421312\\
73.9710789766407	0.0213230302266473\\
74.0823136818687	0.0172905382014849\\
74.1935483870968	0.0126872718007035\\
74.3047830923248	0.00767826778993565\\
74.4160177975528	0.0024417246972724\\
74.5272525027809	0.00283729007130948\\
74.6384872080089	0.00797334878390761\\
74.7497219132369	0.0127871593639526\\
74.860956618465	0.0171118213666041\\
74.972191323693	0.0207986232917712\\
75.083426028921	0.0237221790199849\\
75.1946607341491	0.0257847246984177\\
75.3058954393771	0.0269194272181349\\
75.4171301446051	0.0270925904638303\\
75.5283648498332	0.0263046845513979\\
75.6395995550612	0.0245901649210153\\
75.7508342602892	0.0220160909533181\\
75.8620689655172	0.0186795962101044\\
75.9733036707453	0.0147043029656979\\
76.0845383759733	0.0102358109514309\\
76.1957730812013	0.00543642285984928\\
76.3070077864294	0.000479295985982805\\
76.4182424916574	0.00445777053625966\\
76.5294771968854	0.00919869083140256\\
76.6407119021135	0.0135753629489182\\
76.7519466073415	0.0174336317309573\\
76.8631813125695	0.0206387318808538\\
76.9744160177976	0.0230800181663362\\
77.0856507230256	0.0246748155170437\\
77.1968854282536	0.0253712535693203\\
77.3081201334817	0.0251499868337297\\
77.4193548387097	0.0240247417987905\\
77.5305895439377	0.0220416744968035\\
77.6418242491657	0.0192775648267772\\
77.7530589543938	0.0158369157162259\\
77.8642936596218	0.0118480645026843\\
77.9755283648498	0.00745844931011804\\
78.0867630700779	0.00282920340769043\\
78.1979977753059	0.00187072552262756\\
78.3092324805339	0.00647071748250333\\
78.420467185762	0.0108046608358602\\
78.53170189099	0.0147169478059056\\
78.642936596218	0.0180680681524984\\
78.754171301446	0.0207395993651071\\
78.8654060066741	0.0226384139826048\\
78.9766407119021	0.0236999534186566\\
79.0878754171301	0.023890451882672\\
79.1991101223582	0.0232080323945538\\
79.3103448275862	0.0216826380962821\\
79.4215795328142	0.0193748045616467\\
79.5328142380423	0.016373321046064\\
79.6440489432703	0.0127918690591019\\
79.7552836484983	0.00876476380596228\\
79.8665183537264	0.00444195657309443\\
79.9777530589544	1.65171609928831e-05\\
80.0889877641824	0.00444643920099442\\
80.2002224694105	0.00868544262405492\\
80.3114571746385	0.0125789568017526\\
80.4226918798665	0.0159858456957992\\
80.5339265850945	0.0187835333800992\\
80.6451612903226	0.0208724300072393\\
80.7563959955506	0.0221794975426957\\
80.8676307007786	0.0226608265691853\\
80.9788654060067	0.022303132134264\\
81.0901001112347	0.0211241166210387\\
81.2013348164627	0.0191716894863445\\
81.3125695216908	0.0165220758861189\\
81.4238042269188	0.0132768871359661\\
81.5350389321468	0.00955926412456205\\
81.6462736373749	0.00550923879955252\\
81.7575083426029	0.00127848742579609\\
81.8687430478309	0.00297532857872481\\
81.979977753059	0.00709442360554161\\
82.091212458287	0.0109267330032802\\
82.202447163515	0.0143315258861632\\
82.313681868743	0.0171845781987524\\
82.4249165739711	0.0193827154334701\\
82.5361512791991	0.0208475582469738\\
82.6473859844271	0.0215283342239971\\
82.7586206896552	0.0214036540689376\\
82.8698553948832	0.0204821892558686\\
82.9810901001112	0.0188022291887388\\
83.0923248053393	0.0164301376837447\\
83.2035595105673	0.0134577695273396\\
83.3147942157953	0.00999894646013793\\
83.4260289210234	0.00618512675209845\\
83.5372636262514	0.00216043227359407\\
83.6484983314794	0.00192377947300324\\
83.7597330367075	0.00591459438660287\\
83.8709677419355	0.00966325903719133\\
83.9822024471635	0.0130307224650965\\
84.0934371523915	0.0158927959187022\\
84.2046718576196	0.018144738770481\\
84.3159065628476	0.0197051008280655\\
84.4271412680756	0.0205186795438184\\
84.5383759733037	0.0205584841511841\\
84.6496106785317	0.0198266362520362\\
84.7608453837597	0.0183541764319732\\
84.8720800889878	0.0161997875817439\\
84.9833147942158	0.0134474862072115\\
85.0945494994438	0.0102033715931107\\
85.2057842046719	0.00659155780131611\\
85.3170189098999	0.0027494438193286\\
85.4282536151279	0.00117749840187853\\
85.539488320356	0.00504122067603437\\
85.650723025584	0.00869667259172449\\
85.761957730812	0.0120072430126691\\
85.87319243604	0.0148498648697038\\
85.9844271412681	0.0171195923123989\\
86.0956618464961	0.0187334797100905\\
86.2068965517241	0.0196336187831398\\
86.3181312569522	0.0197892222802977\\
86.4293659621802	0.0191976788723544\\
86.5406006674082	0.0178845429279806\\
86.6518353726363	0.0159024630964181\\
86.7630700778643	0.0133290936205235\\
86.8743047830923	0.0102640705329138\\
86.9855394883204	0.00682516990819915\\
87.0967741935484	0.00314379584082322\\
87.2080088987764	0.000640029349687187\\
87.3192436040045	0.00438298193971472\\
87.4304783092325	0.00794385891758826\\
87.5417130144605	0.0111889003338506\\
87.6529477196885	0.013996811255244\\
87.7641824249166	0.0162632946927831\\
87.8754171301446	0.0179049259701074\\
87.9866518353726	0.018862224446017\\
88.0978865406007	0.0191018093229606\\
88.2091212458287	0.0186175612787536\\
88.3203559510567	0.0174307495140529\\
88.4315906562848	0.0155891230709518\\
88.5428253615128	0.0131650044571489\\
88.6540600667408	0.0102524612216833\\
88.7652947719689	0.00696366575224344\\
88.8765294771969	0.00342458389820895\\
88.9877641824249	0.000229842067844838\\
89.098998887653	0.00386083208075735\\
89.210233592881	0.00733103291372972\\
89.321468298109	0.0105097091431861\\
89.432703003337	0.0132776642835886\\
89.5439377085651	0.0155317068493292\\
89.6551724137931	0.0171884940009337\\
89.7664071190211	0.0181876096090378\\
89.8776418242492	0.0184937630831983\\
89.9888765294772	0.018098029025454\\
90.1001112347052	0.0170180843872319\\
90.2113459399333	0.0152974379334429\\
90.3225806451613	0.013003684998136\\
90.4338153503893	0.0102258573037055\\
90.5450500556174	0.0070709716204503\\
90.6562847608454	0.00365991098620664\\
90.7675194660734	0.000122796966731703\\
90.8787541713015	0.00340596990249823\\
90.9899888765295	0.00679281247728936\\
91.1012235817575	0.00991002848614014\\
91.2124582869855	0.0126406001398772\\
91.3236929922136	0.0148825807929092\\
91.4349276974416	0.0165528943151761\\
91.5461624026696	0.0175904057272896\\
91.6573971078977	0.0179581498092146\\
91.7686318131257	0.017644636725732\\
91.8798665183537	0.0166641889767595\\
91.9911012235818	0.0150563008283055\\
92.1023359288098	0.0128840484071649\\
92.2135706340378	0.0102316144455408\\
92.3248053392659	0.00720102488933175\\
92.4360400444939	0.00390822398838335\\
92.5472747497219	0.000478638971651241\\
92.65850945495	0.00295759593035238\\
92.769744160178	0.00627057419956395\\
92.880978865406	0.00933552334674804\\
92.992213570634	0.0120374975800698\\
93.1034482758621	0.0142756804570406\\
93.2146829810901	0.0159671366609912\\
93.3259176863181	0.017049873563646\\
93.4371523915462	0.0174850999235022\\
93.5483870967742	0.0172585998912944\\
93.6596218020022	0.0163811742633015\\
93.7708565072302	0.0148881363494724\\
93.8820912124583	0.0128378855590383\\
93.9933259176863	0.0103096164994322\\
94.1045606229143	0.00740025372932746\\
94.2157953281424	0.00422073109353969\\
94.3270300333704	0.000891758727337064\\
94.4382647385984	0.0024607605380218\\
94.5494994438265	0.00571049118320994\\
94.6607341490545	0.00873542141189626\\
94.7719688542825	0.0114224369430366\\
94.8832035595106	0.0136715408910741\\
94.9944382647386	0.0153995625821414\\
95.1056729699666	0.0165432181412207\\
95.2169076751947	0.0170614107328043\\
95.3281423804227	0.016936687474865\\
95.4393770856507	0.016175802153297\\
95.5506117908787	0.0148093667163881\\
95.6618464961068	0.012890608842793\\
95.7730812013348	0.0104932863585452\\
95.8843159065628	0.00770884067456831\\
95.9955506117909	0.00464289955770059\\
96.1067853170189	0.00141126339669048\\
96.2180200222469	0.0018644721909656\\
96.329254727475	0.00506149171650767\\
96.440489432703	0.00806036088138587\\
96.551724137931	0.0107494810094848\\
96.6629588431591	0.0130292309006646\\
96.7741935483871	0.0148156427186397\\
96.8854282536151	0.0160434767593278\\
96.9966629588432	0.0166685831321828\\
97.1078976640712	0.0166694656282928\\
97.2191323692992	0.0160479933008425\\
97.3303670745272	0.0148292373956472\\
97.4416017797553	0.0130604440297186\\
97.5528364849833	0.0108091851959461\\
97.6640711902113	0.00816076107366692\\
97.7753058954394	0.0052149541245835\\
97.8865406006674	0.00208225904362605\\
97.9977753058954	0.00112026853950883\\
98.1090100111235	0.00427338832108504\\
98.2202447163515	0.00726011276602823\\
98.3314794215795	0.00997004059726015\\
98.4427141268076	0.012303425989172\\
98.5539488320356	0.014174833844066\\
98.6651835372636	0.0155162477417002\\
98.7764182424917	0.0162795182138496\\
98.8876529477197	0.0164380640927643\\
98.9988876529477	0.0159877678554522\\
99.1101223581757	0.014947036068502\\
99.2213570634038	0.0133560270978148\\
99.3325917686318	0.0112750790272052\\
99.4438264738598	0.00878240009161219\\
99.5550611790879	0.0059711107981566\\
99.6662958843159	0.00294575030555939\\
99.7775305895439	0.00018162128032492\\
99.888765294772	0.00329557893385818\\
100	0.00628159266401426\\
};
\end{axis}

\end{tikzpicture}% 

==> JournalmmWave v4/Components/Figures/PfandAvgD.tex <==
\begin{tikzpicture}
\pgfplotsset{
width=0.95\columnwidth,
height=0.7\columnwidth,
at={(0\columnwidth,0\columnwidth)},
xmin=1,
xmax=20,
xlabel={Number of sectors at BS, $\Nb$},
xmajorgrids,
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left,align=left,legend columns=2,draw=white!15!black}
}

\begin{axis}[
axis y line*=left,
ymin=0,
ymax=0.6,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
ylabel={Detection failure probability, $P_f(k\Nb)$},
ylabel style={font=\color{blue}},
ymajorgrids,
ylabel near ticks,
]
\addplot [color=blue, line width=1.1pt, mark size=2.2pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0.517567371465138\\
2	0.357154082746551\\
3	0.278630046233136\\
4	0.231396701533809\\
5	0.19959214235009\\
6	0.176596010211737\\
7	0.159131271264702\\
8	0.145380964595134\\
9	0.134252486168176\\
10	0.125047413920839\\
11	0.117297469291138\\
12	0.110676399806029\\
13	0.104949621062503\\
14	0.0999439488283727\\
15	0.0955286279834466\\
16	0.0916030136035383\\
17	0.0880883254298338\\
18	0.0849219819474018\\
19	0.0820536163990641\\
20	0.0794422182291809\\
};\label{Plot_one}
\addplot [color=blue, line width=1.1pt, mark size=2.1pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0.267875984005332\\
2	0.12755903882253\\
3	0.0776347026638795\\
4	0.0535444334807266\\
5	0.0398370232878984\\
6	0.0311861508227039\\
7	0.0253227614943202\\
8	0.0211356248666117\\
9	0.0180237300423362\\
10	0.0156368557282896\\
11	0.0137586963021055\\
12	0.0122492654740239\\
13	0.011014422961163\\
14	0.00998879290740838\\
15	0.00912571876439974\\
16	0.00839111210125002\\
17	0.0077595530770323\\
18	0.00721174301787484\\
19	0.00673279596416476\\
20	0.0063110660371728\\
};\label{Plot_two}
\end{axis}

\begin{axis}[
axis y line*=right,
axis x line=none,
ymin=0,
ymax=18,
ytick={0,3,6,9,12,15,18},
ylabel={Expected search latency, $\mathbb{E}[L(k\Nb)]$}
]
\addlegendimage{/pgfplots/refstyle=Plot_one}\addlegendentry{$P_f, k=1$}
\addlegendimage{/pgfplots/refstyle=Plot_two}\addlegendentry{$P_f, k=2$}

\addplot [color=red, line width=1.1pt, mark size=2.6pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	12\\
2	8.24442225491421\\
3	6.89716690802349\\
4	6.17737718607093\\
5	5.71856545418664\\
6	5.39530054952166\\
7	5.15239930851391\\
8	4.96154088947166\\
9	4.80657985388531\\
10	4.67757957047407\\
11	4.56805734102252\\
12	4.47358506144117\\
13	4.75694236121057\\
14	5.03775881622325\\
15	5.3162879415974\\
16	5.59274555243154\\
17	5.86731710960188\\
18	6.14016332249372\\
19	6.41142448863316\\
20	6.68122390495477\\
};
\addlegendentry{$\mathbb{E}[L], k=1~~$}

\addplot [color=red, line width=1.1pt, mark size=3.2pt, mark=x, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	16.0926080610085\\
2	11.4023901286026\\
3	9.5121223164685\\
4	8.43234539814021\\
5	7.71516548485114\\
6	7.19638784214259\\
7	6.79981863237783\\
8	6.48467740829645\\
9	6.22692484202867\\
10	6.01136243907382\\
11	5.82785580130784\\
12	5.6693580137649\\
13	5.99170008030061\\
14	6.30983752995009\\
15	6.62426783655397\\
16	6.93540236025612\\
17	7.24358546696672\\
18	7.54910857430754\\
19	7.85222066356803\\
20	8.15313628502649\\
};
\addlegendentry{$\mathbb{E}[L], k=2$}
\end{axis}

\end{tikzpicture} 

==> JournalmmWave v4/Components/Figures/TotalLatencyNoUEsidelobeDensity3and4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=999,
xmax=1000000000,
xminorticks=true,
xlabel={Packet size L [bits]},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
xmajorgrids,
ymajorgrids,
ylabel={Total data transmission latency [ms]},
axis background/.style={fill=white},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left,draw=white!15!black,legend columns=-1}
]
\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1000	27.9578349282297\\
10000	27.9874401913876\\
100000	28.2834928229665\\
1000000	31.244019138756\\
10000000	63.3492822966507\\
100000000	401.901913875598\\
1000000000	3784.92822966507\\
};
\addlegendentry{RB}

\addplot [color=black!50!green, line width=2.0pt, mark=triangle, mark options={solid, black!50!green}]
  table[row sep=crcr]{%
1000	19.7233063549161\\
10000	19.7420563549161\\
100000	19.9295563549161\\
1000000	21.8045563549161\\
10000000	44.3045563549161\\
100000000	273.054556354916\\
1000000000	2583.05455635492\\
};
\addlegendentry{IS}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1000	8.47456414259693\\
10000	8.49564142596929\\
100000	8.70641425969295\\
1000000	10.8141425969295\\
10000000	38.1414259692948\\
100000000	348.914259692948\\
1000000000	3412.89259692948\\
};
\addlegendentry{ES}

\addplot [color=blue, line width=2.0pt, mark size=3.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1000	2.82773489760214\\
10000	2.85051970772872\\
100000	3.07836780899455\\
1000000	5.35684882165277\\
10000000	30.6416589482351\\
100000000	290.989760214058\\
1000000000	2894.47077287229\\
};
\addplot [color=black!50!green, line width=2.0pt, mark=triangle, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
1000	3.94125455754682\\
10000	3.95448985166447\\
100000	4.08684279284094\\
1000000	5.41037220460565\\
10000000	18.6456663222527\\
100000000	184.748607498723\\
1000000000	1812.02801926343\\
};
\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1000	6.25135135135135\\
10000	6.26351351351351\\
100000	6.38513513513514\\
1000000	7.60135135135135\\
10000000	19.7635135135135\\
100000000	197.635135135135\\
1000000000	1970.10135135135\\
};
\end{axis}

\begin{axis}[%
width=0.7\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [black, line width=1.0pt] (axis cs:0.474607,0.18) ellipse [x radius=0.013, y radius=0.06];
\draw [black, line width=1.0pt] (axis cs:0.568586,0.36) ellipse [x radius=0.014, y radius=0.07];
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.7,0.1) -- (0.5,0.14);
\node[draw=none,fill=white] at (0.73,0.11) {$\lambda = 10^{-3}$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.43,0.53) -- (0.54,0.42);
\node[draw=none,fill=white] at (0.4,0.55) {$\lambda = 10^{-4}$};
\end{axis}
\end{tikzpicture}%
